Hybrid Local Causal Discovery

Local causal discovery aims to learn and distinguish the direct causes and effects of a target variable from observed data. Existing constraint-based local causal discovery methods use AND or OR rules in constructing the local causal skeleton, but using either rule alone is prone to produce cascading errors in the learned local causal skeleton, and thus impacting the inference of local causal relationships. On the other hand, directly applying score-based global causal discovery methods to local causal discovery may randomly return incorrect results due to the existence of local equivalence classes. To address the above issues, we propose a Hybrid Local Causal Discovery algorithm, called HLCD. Specifically, HLCD initially utilizes a constraint-based approach combined with the OR rule to obtain a candidate skeleton and then employs a score-based method to eliminate redundant portions in the candidate skeleton. Furthermore, during the local causal orientation phase, HLCD distinguishes between V-structures and equivalence classes by comparing the local structure scores between the two, thereby avoiding orientation interference caused by local equivalence classes. We conducted extensive experiments with seven state-of-the-art competitors on 14 benchmark Bayesian network datasets, and the experimental results demonstrate that HLCD significantly outperforms existing local causal discovery algorithms.

==> (inline-0) <==
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& &  Size=500 & & &  Size=500	& & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			\multirow{3}[2]{*}{Alarm} & PCD-by-PCD & 0.47$\pm$0.04 & 0.51$\pm$0.05 & 0.46$\pm$0.04 & 1.63$\pm$0.16 & 0.27$\pm$0.09 & 0.30$\pm$0.09 & 0.72$\pm$0.09 & 0.34$\pm$0.09 \\
			& GraN-LCS & 0.37$\pm$0.03 & 0.38$\pm$0.04 & 0.40$\pm$0.03 & 2.57$\pm$0.24 & 0.00$\pm$0.00 & 0.58$\pm$0.08 & 0.98$\pm$0.08 & 1.01$\pm$0.21 \\
			& HLCD-M & \textbf{0.64$\pm$0.05} & 0.67$\pm$0.05 & 0.65$\pm$0.05 & \textbf{1.29$\pm$0.16} & 0.20$\pm$0.07 & 0.13$\pm$0.09 & 0.51$\pm$0.06 & 0.45$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Alarm3} & PCD-by-PCD & 0.44$\pm$0.03 & 0.50$\pm$0.03 & 0.41$\pm$0.03 & 1.72$\pm$0.07 & 0.34$\pm$0.07 &0.33$\pm$0.03 & 0.87$\pm$0.04 & 0.18$\pm$0.04\\
			& GraN-LCS & 0.36$\pm$0.01 & 0.38$\pm$0.01 & 0.37$\pm$0.01 & 2.63$\pm$0.02 & 0.00$\pm$0.00 & 0.51$\pm$0.03 & 1.18$\pm$0.02 & 0.94$\pm$0.02 \\
			& HLCD-M & \textbf{0.57$\pm$0.03} & 0.61$\pm$0.04 & 0.56$\pm$0.03 & \textbf{1.53$\pm$0.12} & 0.24$\pm$0.09 & 0.21$\pm$0.03 & 0.67$\pm$0.04 & 0.41$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Alarm5} & PCD-by-PCD & 0.41$\pm$0.01 & 0.48$\pm$0.02 & 0.39$\pm$0.01 & 1.94$\pm$0.05 & 0.38$\pm$0.04 & 0.35$\pm$0.04 & 1.03$\pm$0.04 & 0.18$\pm$0.02\\
			& GraN-LCS & 0.37$\pm$0.01 & 0.39$\pm$0.02 & 0.39$\pm$0.02 & 2.76$\pm$0.05 & 0.00$\pm$0.00 & 0.46$\pm$0.03 & 1.37$\pm$0.03 & 0.94$\pm$0.06  \\
			& HLCD-M & \textbf{0.53$\pm$0.03} & 0.57$\pm$0.03 & 0.52$\pm$0.03 & \textbf{1.83$\pm$0.08} & 0.22$\pm$0.08 & 0.29$\pm$0.03 & 0.85$\pm$0.04 & 0.47$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Alarm10} & PCD-by-PCD & 0.39$\pm$0.02 & 0.48$\pm$0.03 & 0.36$\pm$0.02 & 2.17$\pm$0.06 & 0.34$\pm$0.04 & 0.38$\pm$0.03 & 1.25$\pm$0.03 & 0.20$\pm$0.02\\
			& GraN-LCS & 0.28$\pm$0.01 & 0.31$\pm$0.01 & 0.30$\pm$0.01 & 3.06$\pm$0.03 & 0.00$\pm$0.00 & 0.40$\pm$0.02 & 1.79$\pm$0.03 & 0.86$\pm$0.05  \\
			& HLCD-M & \textbf{0.52$\pm$0.01} & 0.58$\pm$0.02 & 0.50$\pm$0.01 & \textbf{2.07$\pm$0.03} & 0.17$\pm$0.03 & 0.30$\pm$0.03 & 1.05$\pm$0.02 & 0.56$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Child} & PCD-by-PCD & 0.29$\pm$0.07 & 0.30$\pm$0.08 & 0.31$\pm$0.07 & 2.01$\pm$0.16 & 0.28$\pm$0.10 & 1.02$\pm$0.18 & 0.46$\pm$0.10 & 0.25$\pm$0.08 \\
			& GraN-LCS & 0.30$\pm$0.04 & 0.29$\pm$0.04 & 0.34$\pm$0.05 & 2.41$\pm$0.16 & 0.00$\pm$0.00 & 0.99$\pm$0.07 & 0.70$\pm$0.09 & 0.72$\pm$0.09 \\
			& HLCD-M & \textbf{0.57$\pm$0.04} & 0.58$\pm$0.03 & 0.59$\pm$0.04 & \textbf{1.39$\pm$0.10} & 0.26$\pm$0.13 & 0.47$\pm$0.12 & 0.32$\pm$0.09 & 0.34$\pm$0.09 \\
			\hline
			\multirow{3}[2]{*}{Insurance3} & PCD-by-PCD & 0.38$\pm$0.02 & 0.44$\pm$0.03 & 0.36$\pm$0.02 & 3.03$\pm$0.08 & 0.05$\pm$0.04 & 1.10$\pm$0.07 & 1.46$\pm$0.06 & 0.41$\pm$0.04 \\
			& GraN-LCS & 0.29$\pm$0.01 & 0.29$\pm$0.02 & 0.32$\pm$0.02 & 4.59$\pm$0.08 & 0.00$\pm$0.00 & 1.25$\pm$0.06 & 1.55$\pm$0.02 & 1.79$\pm$0.13 \\
			& HLCD-M & \textbf{0.54$\pm$0.02} & 0.58$\pm$0.02 & 0.53$\pm$0.02 & \textbf{2.67$\pm$0.08} & 0.14$\pm$0.12 & 0.57$\pm$0.09 & 1.30$\pm$0.04 & 0.66$\pm$0.04 \\
			\hline
			\multirow{3}[2]{*}{Insurance5} & PCD-by-PCD & 0.37$\pm$0.02 & 0.44$\pm$0.02 & 0.34$\pm$0.02 & 3.22$\pm$0.08 & 0.06$\pm$0.03 & 1.06$\pm$0.08 & 1.68$\pm$0.05 & 0.41$\pm$0.04\\
			& GraN-LCS & 0.26$\pm$0.01 & 0.25$\pm$0.01 & 0.30$\pm$0.01 & 5.33$\pm$0.13 & 0.00$\pm$0.00 & 1.20$\pm$0.05 & 1.75$\pm$0.02 & 2.37$\pm$0.12 \\
			& HLCD-M & \textbf{0.53$\pm$0.02} & 0.59$\pm$0.02 & 0.52$\pm$0.02 & \textbf{2.87$\pm$0.10} & 0.09$\pm$0.05 & 0.60$\pm$0.04 & 1.52$\pm$0.06 & 0.66$\pm$0.05 \\
			
			\hline
			\multirow{3}[2]{*}{Barley} & PCD-by-PCD & 0.20$\pm$0.02 & 0.14$\pm$0.02 & 0.42$\pm$0.03 & 11.47$\pm$0.72 & 0.02$\pm$0.04 & 1.27$\pm$0.07 & 0.78$\pm$0.08 & 9.40$\pm$0.70\\
			& GraN-LCS & 0.20$\pm$0.02 & 0.20$\pm$0.02 & 0.23$\pm$0.01 & 5.39$\pm$0.21 & 0.00$\pm$0.00 & 1.18$\pm$0.08 & 1.55$\pm$0.08 & 2.65$\pm$0.22 \\
			& HLCD-M & \textbf{0.30$\pm$0.02} & 0.29$\pm$0.04 & 0.35$\pm$0.04 & \textbf{4.93$\pm$0.18} & 0.14$\pm$0.07 & 0.56$\pm$0.07 & 1.63$\pm$0.05 & 2.60$\pm$0.23 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder3} & PCD-by-PCD & 0.23$\pm$0.01 & 0.31$\pm$0.02 & 0.25$\pm$0.02 & 5.57$\pm$0.09 & 0.19$\pm$0.04 & 0.85$\pm$0.05 & 1.65$\pm$0.02 & 2.88$\pm$0.10\\
			& GraN-LCS & 0.10$\pm$0.01 & 0.11$\pm$0.01 & 0.20$\pm$0.02 & 9.40$\pm$0.44 & 0.00$\pm$0.00 & 0.77$\pm$0.04 & 2.09$\pm$0.04 & 6.54$\pm$0.45\\
			& HLCD-M & \textbf{0.36$\pm$0.02} & 0.40$\pm$0.02 & 0.46$\pm$0.03 & \textbf{4.43$\pm$0.08} & 0.25$\pm$0.05 & 0.25$\pm$0.04 & 1.58$\pm$0.04 & 2.35$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder5} & PCD-by-PCD & 0.23$\pm$0.01 & 0.30$\pm$0.02 & 0.25$\pm$0.02 & 5.68$\pm$0.08 & 0.21$\pm$0.03 & 0.83$\pm$0.02 & 1.56$\pm$0.02 & 3.08$\pm$0.08\\
			& GraN-LCS & 0.09$\pm$0.01 & 0.09$\pm$0.01 & 0.19$\pm$0.02 & 10.72$\pm$0.45 & 0.00$\pm$0.00 & 0.74$\pm$0.03 & 2.06$\pm$0.04 & 7.91$\pm$0.45 \\
			& HLCD-M & \textbf{0.37$\pm$0.02} & 0.41$\pm$0.02 & 0.45$\pm$0.02 & \textbf{4.37$\pm$0.05} & 0.32$\pm$0.05 & 0.14$\pm$0.03 & 1.47$\pm$0.02 & 2.44$\pm$0.05 \\
			
			\hline
			\multirow{3}[2]{*}{Hailfinder10} & PCD-by-PCD & 0.21$\pm$0.00 & 0.29$\pm$0.01 & 0.23$\pm$0.00 & 6.45$\pm$0.04 & 0.20$\pm$0.01 & 0.88$\pm$0.03 & 1.88$\pm$0.02 & 3.49$\pm$0.04\\
			& GraN-LCS & 0.08$\pm$0.00 & 0.08$\pm$0.01 & 0.15$\pm$0.01 & 12.17$\pm$0.19 & 0.00$\pm$0.00 & 0.75$\pm$0.01 & 2.49$\pm$0.02 & 8.93$\pm$0.19 \\
			& HLCD-M & \textbf{0.36$\pm$0.01} & 0.42$\pm$0.02 & 0.43$\pm$0.02 & \textbf{4.75$\pm$0.07} & 0.22$\pm$0.03 & 0.20$\pm$0.02 & 1.78$\pm$0.01 & 2.55$\pm$0.05 \\
			
			\hline
			\multirow{3}[2]{*}{Link} & PCD-by-PCD & 0.18$\pm$0.01 & 0.19$\pm$0.02 & 0.21$\pm$0.01 & 4.24$\pm$0.11 & 0.32$\pm$0.03 & 0.37$\pm$0.03 & 1.77$\pm$0.03 & 1.78$\pm$0.10 \\
			& GraN-LCS & -  & -  & -  & -  & -  & -  & -  & -  \\
			& HLCD-M & \textbf{0.24$\pm$0.01} & 0.26$\pm$0.02 & 0.28$\pm$0.01 & \textbf{4.05$\pm$0.09} & 0.22$\pm$0.03 & 0.19$\pm$0.02 & 1.70$\pm$0.03 & 1.95$\pm$0.10 \\
			\hline
			\multirow{3}[2]{*}{Pigs} & PCD-by-PCD & 0.90$\pm$0.01 & 0.89$\pm$0.01 & 0.90$\pm$0.01 & 0.53$\pm$0.03 & 0.00$\pm$0.00 & 0.47$\pm$0.03 & 0.00$\pm$0.00 & 0.06$\pm$0.01 \\
			& GraN-LCS & 0.43$\pm$0.01 & 0.42$\pm$0.01 & 0.46$\pm$0.01 & 1.81$\pm$0.05 & 0.00$\pm$0.00 & 1.05$\pm$0.03 & 0.21$\pm$0.02 & 0.54$\pm$0.04 \\
			& HLCD-M & \textbf{0.98$\pm$0.01} & 0.97$\pm$0.01 & 1.00$\pm$0.00 & \textbf{0.10$\pm$0.02} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.10$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Gene} & PCD-by-PCD & 0.53$\pm$0.02 & 0.54$\pm$0.02 & 0.53$\pm$0.02 & 1.19$\pm$0.04 & 0.21$\pm$0.03 & 0.80$\pm$0.02 & 0.13$\pm$0.01 & 0.05$\pm$0.01 \\
			& GraN-LCS & -  & -  & -  & -  & -  & -  & -  & -  \\
			& HLCD-M & \textbf{0.84$\pm$0.01} & 0.83$\pm$0.01 & 0.86$\pm$0.01 & \textbf{0.48$\pm$0.03} & 0.00$\pm$0.00 & 0.16$\pm$0.02 & 0.08$\pm$0.01 & 0.24$\pm$0.02 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& & Size=1000 	& & & Size=1000  & & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			\multirow{3}[2]{*}{Alarm} & PCD-by-PCD & 0.57$\pm$0.07 & 0.63$\pm$0.07 & 0.54$\pm$0.07 & 1.10$\pm$0.14 & 0.25$\pm$0.14 & 0.32$\pm$0.10 & 0.51$\pm$0.08 & 0.02$\pm$0.03 \\
			& GraN-LCS & 0.38$\pm$0.03 & 0.38$\pm$0.03 & 0.42$\pm$0.03 & 2.43$\pm$0.14 & 0.00$\pm$0.00 & 0.58$\pm$0.07 & 0.94$\pm$0.08 & 0.91$\pm$0.10 \\
			& HLCD-M & \textbf{0.72$\pm$0.05} & 0.74$\pm$0.05 & 0.71$\pm$0.06 & \textbf{0.86$\pm$0.16} & 0.16$\pm$0.08 & 0.15$\pm$0.08 & 0.35$\pm$0.07 & 0.20$\pm$0.05 \\
			\hline
			\multirow{3}[2]{*}{Alarm3} & PCD-by-PCD & 0.54$\pm$0.04 & 0.60$\pm$0.04 & 0.50$\pm$0.04 & 1.30$\pm$0.08 & 0.27$\pm$0.08 & 0.38$\pm$0.04 & 0.65$\pm$0.03 & 0.01$\pm$0.01 \\
			& GraN-LCS & 0.40$\pm$0.01 & 0.44$\pm$0.02 & 0.40$\pm$0.01 & 2.35$\pm$0.08 & 0.00$\pm$0.00 & 0.52$\pm$0.04 & 1.13$\pm$0.03 & 0.70$\pm$0.07 \\
			& HLCD-M & \textbf{0.62$\pm$0.03} & 0.66$\pm$0.03 & 0.60$\pm$0.03 & \textbf{1.21$\pm$0.09} & 0.30$\pm$0.11 & 0.20$\pm$0.06 & 0.52$\pm$0.03 & 0.18$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Alarm5} & PCD-by-PCD & 0.52$\pm$0.04 & 0.58$\pm$0.04 & 0.48$\pm$0.04 & 1.51$\pm$0.09 & 0.28$\pm$0.06 & 0.40$\pm$0.03 & 0.82$\pm$0.05 & 0.01$\pm$0.01 \\
			& GraN-LCS & 0.38$\pm$0.01 & 0.43$\pm$0.02 & 0.38$\pm$0.01 & 2.47$\pm$0.07 & 0.00$\pm$0.00 & 0.47$\pm$0.03 & 1.36$\pm$0.03 & 0.65$\pm$0.05 \\
			& HLCD-M & \textbf{0.62$\pm$0.02} & 0.66$\pm$0.03 & 0.59$\pm$0.02 & \textbf{1.41$\pm$0.08} & 0.21$\pm$0.07 & 0.29$\pm$0.07 & 0.70$\pm$0.02 & 0.22$\pm$0.04 \\
			\hline
			\multirow{3}[2]{*}{Alarm10} & PCD-by-PCD & 0.51$\pm$0.01 & 0.60$\pm$0.01 & 0.46$\pm$0.01 & 1.68$\pm$0.04 & 0.24$\pm$0.03 & 0.41$\pm$0.03 & 1.00$\pm$0.03 & 0.02$\pm$0.01 \\
			& GraN-LCS & 0.32$\pm$0.02 & 0.36$\pm$0.02 & 0.31$\pm$0.01 & 2.81$\pm$0.04 & 0.00$\pm$0.00 & 0.43$\pm$0.03 & 1.74$\pm$0.03 & 0.64$\pm$0.04 \\
			& HLCD-M & \textbf{0.60$\pm$0.01} & 0.67$\pm$0.01 & 0.56$\pm$0.01 & \textbf{1.65$\pm$0.04} & 0.21$\pm$0.04 & 0.31$\pm$0.04 & 0.86$\pm$0.02 & 0.27$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Child} & PCD-by-PCD & 0.48$\pm$0.07 & 0.52$\pm$0.08 & 0.47$\pm$0.06 & 1.47$\pm$0.15 & 0.27$\pm$0.10 & 0.74$\pm$0.11 & 0.36$\pm$0.07 & 0.10$\pm$0.00 \\
			& GraN-LCS & 0.29$\pm$0.04 & 0.30$\pm$0.06 & 0.31$\pm$0.04 & 2.61$\pm$0.20 & 0.00$\pm$0.00 & 0.97$\pm$0.07 & 0.79$\pm$0.06 & 0.85$\pm$0.17 \\
			& HLCD-M & \textbf{0.66$\pm$0.11} & 0.67$\pm$0.12 & 0.66$\pm$0.12 & \textbf{1.07$\pm$0.27} & 0.26$\pm$0.35 & 0.48$\pm$0.15 & 0.19$\pm$0.06 & 0.14$\pm$0.05 \\
			\hline
			\multirow{3}[2]{*}{Insurance3} & PCD-by-PCD & 0.50$\pm$0.02 & 0.59$\pm$0.03 & 0.45$\pm$0.02 & 2.33$\pm$0.09 & 0.07$\pm$0.04 & 0.94$\pm$0.07 & 1.24$\pm$0.03 & 0.08$\pm$0.04 \\
			& GraN-LCS & 0.32$\pm$0.02 & 0.34$\pm$0.02 & 0.33$\pm$0.02 & 3.86$\pm$0.08 & 0.00$\pm$0.00 & 1.26$\pm$0.04 & 1.51$\pm$0.04 & 1.09$\pm$0.08 \\
			& HLCD-M & \textbf{0.63$\pm$0.02} & 0.69$\pm$0.03 & 0.61$\pm$0.02 & \textbf{2.11$\pm$0.10} & 0.09$\pm$0.03 & 0.54$\pm$0.07 & 1.07$\pm$0.03 & 0.41$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Insurance5} & PCD-by-PCD  & 0.50$\pm$0.01 & 0.61$\pm$0.02 & 0.45$\pm$0.01 & 2.48$\pm$0.05 & 0.06$\pm$0.03 & 0.92$\pm$0.09 & 1.44$\pm$0.03 & 0.07$\pm$0.03 \\
			& GraN-LCS & 0.28$\pm$0.01 & 0.31$\pm$0.02 & 0.29$\pm$0.01 & 4.28$\pm$0.14 & 0.00$\pm$0.00 & 1.21$\pm$0.04 & 1.83$\pm$0.04 & 1.24$\pm$0.13 \\
			& HLCD-M & \textbf{0.62$\pm$0.02} & 0.68$\pm$0.02 & 0.59$\pm$0.02 & \textbf{2.28$\pm$0.10} & 0.09$\pm$0.03 & 0.54$\pm$0.06 & 1.26$\pm$0.03 & 0.39$\pm$0.06 \\
			
			\hline
			\multirow{3}[2]{*}{Barley} & PCD-by-PCD  & 0.21$\pm$0.01 & 0.15$\pm$0.01 & 0.45$\pm$0.02 & 11.13$\pm$0.24 & 0.01$\pm$0.03 & 1.33$\pm$0.04 & 0.70$\pm$0.04 & 9.09$\pm$0.24 \\
			& GraN-LCS & 0.21$\pm$0.03 & 0.22$\pm$0.02 & 0.24$\pm$0.04 & \textbf{5.22$\pm$0.23} & 0.00$\pm$0.00 & 1.23$\pm$0.07 & 1.43$\pm$0.05 & 2.56$\pm$0.15 \\
			& HLCD-M & \textbf{0.36$\pm$0.02} & 0.33$\pm$0.03 & 0.45$\pm$0.03 & 5.26$\pm$0.22 & 0.19$\pm$0.04 & 0.55$\pm$0.05 & 1.24$\pm$0.08 & 3.28$\pm$0.18 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder3} & PCD-by-PCD  & 0.26$\pm$0.02 & 0.34$\pm$0.02 & 0.25$\pm$0.02 & 4.56$\pm$0.06 & 0.20$\pm$0.03 & 0.81$\pm$0.05 & 1.61$\pm$0.04 & 1.93$\pm$0.05 \\
			& GraN-LCS & 0.12$\pm$0.01 & 0.14$\pm$0.01 & 0.19$\pm$0.01 & 7.23$\pm$0.38 & 0.00$\pm$0.00 & 0.76$\pm$0.03 & 2.10$\pm$0.03 & 4.36$\pm$0.40 \\
			& HLCD-M & \textbf{0.44$\pm$0.02} & 0.50$\pm$0.02 & 0.53$\pm$0.03 & \textbf{3.81$\pm$0.07} & 0.24$\pm$0.05 & 0.12$\pm$0.03 & 1.45$\pm$0.03 & 2.00$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder5} & PCD-by-PCD & 0.26$\pm$0.01 & 0.34$\pm$0.02 & 0.25$\pm$0.01 & 4.50$\pm$0.05 & 0.23$\pm$0.02 & 0.77$\pm$0.02 & 1.54$\pm$0.02 & 1.96$\pm$0.05 \\
			& GraN-LCS & 0.12$\pm$0.00 & 0.14$\pm$0.00 & 0.20$\pm$0.01 & 8.00$\pm$0.41 & 0.00$\pm$0.00 & 0.73$\pm$0.01 & 2.05$\pm$0.02 & 5.22$\pm$0.42 \\
			& HLCD-M & \textbf{0.43$\pm$0.02} & 0.48$\pm$0.02 & 0.51$\pm$0.02 & \textbf{3.86$\pm$0.05} & 0.24$\pm$0.05 & 0.14$\pm$0.03 & 1.38$\pm$0.02 & 2.10$\pm$0.02 \\
			
			\hline
			\multirow{3}[2]{*}{Hailfinder10} & PCD-by-PCD  & 0.25$\pm$0.01 & 0.35$\pm$0.01 & 0.25$\pm$0.01 & 4.80$\pm$0.04 & 0.18$\pm$0.01 & 0.88$\pm$0.03 & 1.80$\pm$0.02 & 1.94$\pm$0.02 \\
			& GraN-LCS & 0.11$\pm$0.01 & 0.13$\pm$0.01 & 0.18$\pm$0.01 & 11.74$\pm$0.25 & 0.00$\pm$0.00  & 0.74$\pm$0.01 & 2.43$\pm$0.03  & 8.57$\pm$0.28 \\
			& HLCD-M & \textbf{0.43$\pm$0.01} & 0.51$\pm$0.01 & 0.49$\pm$0.01 & \textbf{4.06$\pm$0.03} & 0.24$\pm$0.03 & 0.11$\pm$0.01 & 1.65$\pm$0.01 & 2.06$\pm$0.02 \\
			
			\hline
			\multirow{3}[2]{*}{Link} & PCD-by-PCD  & 0.25$\pm$0.00 & 0.30$\pm$0.01 & 0.27$\pm$0.00 & \textbf{4.04$\pm$0.02} & 0.31$\pm$0.01 & 0.26$\pm$0.01 & 1.67$\pm$0.01 & 1.80$\pm$0.01 \\
			& GraN-LCS  & -  & -  & -  & -  & -  & -  & -  & - \\
			& HLCD-M & \textbf{0.29$\pm$0.01} & 0.34$\pm$0.01 & 0.29$\pm$0.01 & 4.11$\pm$0.04 & 0.17$\pm$0.03 & 0.32$\pm$0.02 & 1.60$\pm$0.02 & 2.02$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Pigs} & PCD-by-PCD & 0.94$\pm$0.01 & 0.94$\pm$0.01 & 0.94$\pm$0.01 & 0.24$\pm$0.03 & 0.00$\pm$0.00 & 0.19$\pm$0.02 & 0.00$\pm$0.00 & 0.06$\pm$0.02 \\
			& GraN-LCS & 0.41$\pm$0.01 & 0.41$\pm$0.01 & 0.41$\pm$0.01 & 1.70$\pm$0.04 & 0.00$\pm$0.00 & 1.14$\pm$0.03 & 0.22$\pm$0.02 & 0.34$\pm$0.02 \\
			& HLCD-M & \textbf{0.98$\pm$0.00} & 0.98$\pm$0.01 & 1.00$\pm$0.00 & \textbf{0.07$\pm$0.01} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.07$\pm$0.01 \\
			\hline
			\multirow{3}[2]{*}{Gene} & PCD-by-PCD  & 0.68$\pm$0.02 & 0.68$\pm$0.02 & 0.68$\pm$0.02 & 0.83$\pm$0.05 & 0.17$\pm$0.03 & 0.56$\pm$0.03 & 0.04$\pm$0.01 & 0.05$\pm$0.01 \\
			& GraN-LCS & -  & -  & -  & -  & -  & -  & -  & - \\
			& HLCD-M & \textbf{0.88$\pm$0.01} & 0.86$\pm$0.01 & 0.90$\pm$0.01 & \textbf{0.35$\pm$0.03} & 0.00$\pm$0.00 & 0.13$\pm$0.01 & 0.02$\pm$0.00 & 0.19$\pm$0.02 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& &  Size=500 & & &  Size=500	  & & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow)  \\
			\hline
			
			\multirow{3}[2]{*}{Alarm} & MB-by-MB & 0.52$\pm$0.06 & 0.55$\pm$0.05 & 0.52$\pm$0.06 & 1.69$\pm$0.12 & 0.07$\pm$0.08 & 0.46$\pm$0.09 & 0.73$\pm$0.07 & 0.43$\pm$0.07  \\
			& LCS-FS & 0.44$\pm$0.05 & 0.48$\pm$0.05 & 0.43$\pm$0.05 & 1.75$\pm$0.11 & 0.33$\pm$0.11 & 0.25$\pm$0.08 & 0.80$\pm$0.05 & 0.38$\pm$0.08  \\
			& HLCD-FS & \textbf{0.58$\pm$0.02} & 0.63$\pm$0.02 & 0.57$\pm$0.03 & \textbf{1.43$\pm$0.11} & 0.09$\pm$0.04 & 0.14$\pm$0.05 & 0.80$\pm$0.05 & 0.40$\pm$0.07  \\
			\hline
			\multirow{3}[2]{*}{Alarm3} & MB-by-MB & 0.46$\pm$0.03 & 0.50$\pm$0.03 & 0.45$\pm$0.03 & 2.07$\pm$0.09 & 0.06$\pm$0.05 & 0.50$\pm$0.07 & 0.99$\pm$0.04 & 0.52$\pm$0.06  \\
			& LCS-FS & 0.53$\pm$0.02 & 0.61$\pm$0.03 & 0.50$\pm$0.02 & 1.51$\pm$0.06 & 0.23$\pm$0.06 & 0.32$\pm$0.08 & 0.78$\pm$0.03 & 0.20$\pm$0.05  \\
			& HLCD-FS & \textbf{0.61$\pm$0.03} & 0.70$\pm$0.04 & 0.57$\pm$0.03 & \textbf{1.29$\pm$0.08} & 0.20$\pm$0.12 & 0.12$\pm$0.07 & 0.77$\pm$0.03 & 0.19$\pm$0.05  \\
			\hline
			\multirow{3}[2]{*}{Alarm5} & MB-by-MB & 0.43$\pm$0.03 & 0.48$\pm$0.03 & 0.42$\pm$0.03 & 2.48$\pm$0.10 & 0.03$\pm$0.02 & 0.56$\pm$0.04 & 1.18$\pm$0.03 & 0.70$\pm$0.06 \\
			& LCS-FS & 0.50$\pm$0.04 & 0.58$\pm$0.04 & 0.47$\pm$0.04 & 1.81$\pm$0.09 & 0.26$\pm$0.10 & 0.32$\pm$0.05 & 0.96$\pm$0.02 & 0.27$\pm$0.04  \\
			& HLCD-FS & \textbf{0.57$\pm$0.02} & 0.66$\pm$0.03 & 0.54$\pm$0.02 & \textbf{1.60$\pm$0.05} & 0.17$\pm$0.07 & 0.20$\pm$0.03 & 0.96$\pm$0.02 & 0.27$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Alarm10} & MB-by-MB & 0.36$\pm$0.02 & 0.42$\pm$0.02 & 0.36$\pm$0.02 & 2.97$\pm$0.08 & 0.01$\pm$0.01 & 0.64$\pm$0.03 & 1.42$\pm$0.02 & 0.89$\pm$0.05 \\
			& LCS-FS & 0.49$\pm$0.02 & 0.57$\pm$0.02 & 0.45$\pm$0.01 & 2.19$\pm$0.07 & 0.17$\pm$0.04 & 0.39$\pm$0.03 & 1.17$\pm$0.02 & 0.47$\pm$0.07 \\
			& HLCD-FS & \textbf{0.57$\pm$0.02} & 0.67$\pm$0.02 & 0.53$\pm$0.01 & \textbf{1.95$\pm$0.07} & 0.09$\pm$0.04 & 0.23$\pm$0.02 & 1.17$\pm$0.02 & 0.47$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Child} & MB-by-MB & 0.42$\pm$0.23 & 0.46$\pm$0.26 & 0.43$\pm$0.22 & 1.91$\pm$0.45 & 0.39$\pm$0.57 & 0.47$\pm$0.20 & 0.78$\pm$0.12 & 0.27$\pm$0.05 \\
			& LCS-FS & 0.30$\pm$0.20 & 0.32$\pm$0.22 & 0.29$\pm$0.19 & 1.85$\pm$0.53 & 1.16$\pm$0.64 & 0.17$\pm$0.17 & 0.45$\pm$0.07 & 0.07$\pm$0.04 \\
			& HLCD-FS & \textbf{0.68$\pm$0.11} & 0.75$\pm$0.11 & 0.65$\pm$0.11 & \textbf{0.99$\pm$0.23} & 0.11$\pm$0.17 & 0.33$\pm$0.08 & 0.49$\pm$0.08 & 0.06$\pm$0.04 \\
			\hline
			\multirow{3}[2]{*}{Insurance3} & MB-by-MB & 0.37$\pm$0.02 & 0.47$\pm$0.04 & 0.33$\pm$0.02 & 3.35$\pm$0.14 & 0.01$\pm$0.01 & 0.82$\pm$0.08 & 2.07$\pm$0.03 & 0.45$\pm$0.09 \\
			& LCS-FS & 0.46$\pm$0.03 & 0.55$\pm$0.04 & 0.42$\pm$0.03 & 2.73$\pm$0.15 & 0.19$\pm$0.10 & 0.57$\pm$0.09 & 1.62$\pm$0.05 & 0.35$\pm$0.09 \\
			& HLCD-FS & \textbf{0.52$\pm$0.03} & 0.63$\pm$0.03 & 0.47$\pm$0.03 & \textbf{2.58$\pm$0.14} & 0.03$\pm$0.09 & 0.59$\pm$0.09 & 1.61$\pm$0.04 & 0.35$\pm$0.08 \\
			\hline
			\multirow{3}[2]{*}{Insurance5} & MB-by-MB & 0.33$\pm$0.02 & 0.43$\pm$0.03 & 0.30$\pm$0.02 & 3.69$\pm$0.10 & 0.01$\pm$0.01 & 0.87$\pm$0.03 & 2.29$\pm$0.04 & 0.53$\pm$0.06 \\
			& LCS-FS & 0.47$\pm$0.02 & 0.58$\pm$0.03 & 0.43$\pm$0.02 & 2.96$\pm$0.10 & 0.16$\pm$0.05 & 0.51$\pm$0.06 & 1.83$\pm$0.05 & 0.46$\pm$0.08 \\
			& HLCD-FS & \textbf{0.50$\pm$0.02} & 0.61$\pm$0.04 & 0.45$\pm$0.02 & \textbf{2.90$\pm$0.09} & 0.05$\pm$0.07 & 0.57$\pm$0.06 & 1.83$\pm$0.06 & 0.45$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Barley} & MB-by-MB & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 3.75$\pm$0.04 & 0.71$\pm$0.01 & 0.00$\pm$0.00 & 2.79$\pm$0.01 & 0.25$\pm$0.04 \\
			& LCS-FS & 0.24$\pm$0.02 & 0.25$\pm$0.02 & 0.24$\pm$0.03 & 4.33$\pm$0.10 & 0.05$\pm$0.07 & 0.54$\pm$0.10 & 1.98$\pm$0.07 & 1.76$\pm$0.09 \\
			& HLCD-FS & \textbf{0.29$\pm$0.05} & 0.38$\pm$0.06 & 0.25$\pm$0.05 & \textbf{3.05$\pm$0.15} & 0.20$\pm$0.06 & 0.27$\pm$0.03 & 2.14$\pm$0.04 & 0.45$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder3} & MB-by-MB & 0.23$\pm$0.01 & 0.34$\pm$0.02 & 0.20$\pm$0.01 & 4.16$\pm$0.04 & 0.33$\pm$0.02 & 0.33$\pm$0.03 & 2.10$\pm$0.02 & 1.40$\pm$0.03 \\
			& LCS-FS & 0.32$\pm$0.02 & 0.42$\pm$0.03 & 0.28$\pm$0.02 & 3.02$\pm$0.06 & 0.17$\pm$0.06 & 0.46$\pm$0.04 & 1.73$\pm$0.03 & 0.66$\pm$0.05 \\
			& HLCD-FS & \textbf{0.43$\pm$0.04} & 0.55$\pm$0.05 & 0.40$\pm$0.05 & \textbf{2.89$\pm$0.14} & 0.36$\pm$0.09 & 0.11$\pm$0.02 & 1.77$\pm$0.03 & 0.64$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder5} & MB-by-MB & 0.23$\pm$0.01 & 0.31$\pm$0.01 & 0.20$\pm$0.01 & 4.13$\pm$0.02 & 0.34$\pm$0.02 & 0.38$\pm$0.03 & 1.99$\pm$0.01 & 1.42$\pm$0.01 \\
			& LCS-FS & 0.34$\pm$0.01 & 0.42$\pm$0.02 & 0.31$\pm$0.02 & 2.96$\pm$0.06 & 0.22$\pm$0.03 & 0.44$\pm$0.03 & 1.58$\pm$0.04 & 0.72$\pm$0.06 \\
			& HLCD-FS & \textbf{0.43$\pm$0.04} & 0.52$\pm$0.04 & 0.41$\pm$0.04 & \textbf{2.84$\pm$0.12} & 0.47$\pm$0.11 & 0.09$\pm$0.03 & 1.62$\pm$0.03 & 0.66$\pm$0.05 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder10} & MB-by-MB & 0.20$\pm$0.01 & 0.30$\pm$0.01 & 0.17$\pm$0.00 & 4.54$\pm$0.03 & 0.31$\pm$0.01 & 0.42$\pm$0.01 & 2.35$\pm$0.01 & 1.45$\pm$0.02 \\
			& LCS-FS & 0.31$\pm$0.01 & 0.42$\pm$0.01 & 0.28$\pm$0.01 & 3.44$\pm$0.03 & 0.19$\pm$0.03 & 0.48$\pm$0.03 & 1.90$\pm$0.02 & 0.87$\pm$0.04 \\
			& HLCD-FS & \textbf{0.43$\pm$0.02} & 0.58$\pm$0.02 & 0.39$\pm$0.02 & \textbf{3.03$\pm$0.05} & 0.23$\pm$0.05 & 0.25$\pm$0.02 & 1.95$\pm$0.02 & 0.59$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Link} & MB-by-MB & 0.18$\pm$0.01 & 0.22$\pm$0.02 & 0.19$\pm$0.01 & \textbf{3.76$\pm$0.04} & 0.13$\pm$0.02 & 0.29$\pm$0.01 & 2.21$\pm$0.03 & 1.13$\pm$0.02 \\
			& LCS-FS & 0.18$\pm$0.01 & 0.18$\pm$0.01 & 0.20$\pm$0.01 & 4.29$\pm$0.29 & 0.36$\pm$0.03 & 0.30$\pm$0.02 & 1.79$\pm$0.03 & 1.85$\pm$0.27 \\
			& HLCD-FS & \textbf{0.20$\pm$0.02} & 0.21$\pm$0.02 & 0.22$\pm$0.02 & 4.09$\pm$0.25 & 0.34$\pm$0.03 & 0.20$\pm$0.01 & 1.82$\pm$0.03 & 1.73$\pm$0.21 \\
			\hline
			\multirow{3}[2]{*}{Pigs} & MB-by-MB & 0.50$\pm$0.01 & 0.49$\pm$0.01 & 0.54$\pm$0.01 & 2.11$\pm$0.04 & 0.00$\pm$0.00 & 0.96$\pm$0.02 & 0.52$\pm$0.01 & 0.62$\pm$0.03 \\
			& LCS-FS & 0.92$\pm$0.01 & 0.91$\pm$0.01 & 0.93$\pm$0.01 & 0.47$\pm$0.08 & 0.01$\pm$0.01 & 0.08$\pm$0.02 & 0.12$\pm$0.03 & 0.25$\pm$0.04 \\
			& HLCD-FS & \textbf{0.96$\pm$0.01} & 0.96$\pm$0.01 & 0.96$\pm$0.01 & \textbf{0.26$\pm$0.06} & 0.01$\pm$0.00 & 0.01$\pm$0.01 & 0.13$\pm$0.03 & 0.12$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Gene} & MB-by-MB & 0.26$\pm$0.01 & 0.25$\pm$0.01 & 0.30$\pm$0.01 & 2.63$\pm$0.04 & 0.00$\pm$0.00 & 1.21$\pm$0.02 & 0.51$\pm$0.01 & 0.91$\pm$0.02 \\
			& LCS-FS & 0.91$\pm$0.01 & 0.92$\pm$0.01 & 0.91$\pm$0.01 & 0.30$\pm$0.04 & 0.07$\pm$0.03 & 0.09$\pm$0.02 & 0.08$\pm$0.01 & 0.07$\pm$0.01\\
			& HLCD-FS & \textbf{0.94$\pm$0.01} & 0.95$\pm$0.01 & 0.93$\pm$0.02 & \textbf{0.25$\pm$0.05} & 0.05$\pm$0.05 & 0.06$\pm$0.01 & 0.08$\pm$0.01 & 0.06$\pm$0.01 \\
			\hline
			\hline
			
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& &  Size=1000 & & &  Size=1000	  & & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			
			\multirow{3}[2]{*}{Alarm} & MB-by-MB & 0.57$\pm$0.04 & 0.58$\pm$0.05 & 0.60$\pm$0.03 & 1.59$\pm$0.17 & 0.20$\pm$0.16 & 0.40$\pm$0.09 & 0.49$\pm$0.05 & 0.50$\pm$0.14 \\
			& LCS-FS  & 0.55$\pm$0.04 & 0.59$\pm$0.04 & 0.54$\pm$0.04 & 1.47$\pm$0.13 & 0.22$\pm$0.11 & 0.29$\pm$0.11 & 0.63$\pm$0.04 & 0.34$\pm$0.06 \\
			& HLCD-FS  & \textbf{0.64$\pm$0.03} & 0.68$\pm$0.04 & 0.63$\pm$0.03 & \textbf{1.18$\pm$0.12} & 0.14$\pm$0.04 & 0.06$\pm$0.05 & 0.63$\pm$0.05 & 0.34$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Alarm3} & MB-by-MB  & 0.43$\pm$0.01 & 0.43$\pm$0.02 & 0.47$\pm$0.01 & 2.44$\pm$0.10 & 0.04$\pm$0.04 & 0.71$\pm$0.07 & 0.72$\pm$0.02 & 0.97$\pm$0.08 \\
			& LCS-FS  & 0.56$\pm$0.02 & 0.63$\pm$0.02 & 0.53$\pm$0.03 & 1.34$\pm$0.08 & 0.31$\pm$0.06 & 0.22$\pm$0.03 & 0.66$\pm$0.02 & 0.15$\pm$0.04 \\
			& HLCD-FS & \textbf{0.62$\pm$0.03} & 0.69$\pm$0.03 & 0.58$\pm$0.03 & \textbf{1.20$\pm$0.08} & 0.27$\pm$0.11 & 0.12$\pm$0.04 & 0.65$\pm$0.03 & 0.15$\pm$0.04 \\
			\hline
			\multirow{3}[2]{*}{Alarm5} & MB-by-MB  & 0.39$\pm$0.02 & 0.39$\pm$0.02 & 0.43$\pm$0.02 & 2.91$\pm$0.08 & 0.02$\pm$0.01 & 0.79$\pm$0.04 & 0.94$\pm$0.02 & 1.17$\pm$0.07 \\
			& LCS-FS & 0.57$\pm$0.04 & 0.64$\pm$0.04 & 0.53$\pm$0.03 & 1.54$\pm$0.09 & 0.25$\pm$0.09 & 0.25$\pm$0.03 & 0.85$\pm$0.02 & 0.19$\pm$0.03 \\
			& HLCD-FS & \textbf{0.58$\pm$0.02} & 0.65$\pm$0.02 & 0.54$\pm$0.02 & \textbf{1.47$\pm$0.07} & 0.23$\pm$0.04 & 0.22$\pm$0.03 & 0.83$\pm$0.02 & 0.19$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Alarm10} & MB-by-MB & 0.33$\pm$0.01 & 0.33$\pm$0.01 & 0.39$\pm$0.01 & 3.59$\pm$0.05 & 0.00$\pm$0.00 & 0.89$\pm$0.03 & 1.14$\pm$0.02 & 1.55$\pm$0.04 \\
			& LCS-FS & 0.56$\pm$0.02 & 0.65$\pm$0.02 & 0.52$\pm$0.02 & 1.82$\pm$0.05 & 0.16$\pm$0.05 & 0.29$\pm$0.03 & 1.02$\pm$0.01 & 0.35$\pm$0.03 \\
			& HLCD-FS & \textbf{0.59$\pm$0.01} & 0.68$\pm$0.01 & 0.55$\pm$0.01 & \textbf{1.73$\pm$0.04} & 0.14$\pm$0.03 & 0.23$\pm$0.02 & 1.01$\pm$0.01 & 0.35$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Child} & MB-by-MB & 0.51$\pm$0.13 & 0.51$\pm$0.14 & 0.52$\pm$0.13 & 1.79$\pm$0.28 & 0.25$\pm$0.48 & 0.67$\pm$0.26 & 0.53$\pm$0.06 & 0.34$\pm$0.13 \\
			& LCS-FS & 0.30$\pm$0.13 & 0.31$\pm$0.14 & 0.29$\pm$0.13 & 1.82$\pm$0.36 & 1.24$\pm$0.43 & 0.12$\pm$0.12 & 0.45$\pm$0.08 & 0.01$\pm$0.03 \\
			& HLCD-FS & \textbf{0.54$\pm$0.16} & 0.59$\pm$0.19 & 0.51$\pm$0.16 & \textbf{1.20$\pm$0.46} & 0.31$\pm$0.56 & 0.27$\pm$0.18 & 0.28$\pm$0.13 & 0.34$\pm$0.09 \\
			\hline
			\multirow{3}[2]{*}{Insurance3} & MB-by-MB  & 0.41$\pm$0.03 & 0.48$\pm$0.03 & 0.39$\pm$0.02 & 3.24$\pm$0.12 & 0.02$\pm$0.02 & 0.90$\pm$0.06 & 1.75$\pm$0.05 & 0.57$\pm$0.07 \\
			& LCS-FS  & 0.54$\pm$0.02 & 0.67$\pm$0.02 & 0.47$\pm$0.02 & \textbf{2.42$\pm$0.09} & 0.13$\pm$0.04 & 0.43$\pm$0.06 & 1.65$\pm$0.06 & 0.21$\pm$0.04 \\
			& HLCD-FS  & \textbf{0.56$\pm$0.02} & 0.70$\pm$0.02 & 0.49$\pm$0.02 & \textbf{2.42$\pm$0.08} & 0.00$\pm$0.00 & 0.57$\pm$0.05 & 1.65$\pm$0.06 & 0.20$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Insurance5} & MB-by-MB  & 0.35$\pm$0.01 & 0.42$\pm$0.02 & 0.34$\pm$0.01 & 3.70$\pm$0.11 & 0.00$\pm$0.00 & 1.04$\pm$0.05 & 1.94$\pm$0.03 & 0.72$\pm$0.06 \\
			& LCS-FS & 0.52$\pm$0.02 & 0.66$\pm$0.02 & 0.45$\pm$0.02 & \textbf{2.61$\pm$0.07} & 0.19$\pm$0.04 & 0.37$\pm$0.05 & 1.85$\pm$0.04 & 0.19$\pm$0.03 \\
			& HLCD-FS  & \textbf{0.54$\pm$0.02} & 0.69$\pm$0.03 & 0.47$\pm$0.02 & 2.63$\pm$0.09 & 0.03$\pm$0.07 & 0.56$\pm$0.03 & 1.85$\pm$0.04 & 0.19$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Barley} & MB-by-MB  & 0.07$\pm$0.02 & 0.12$\pm$0.03 & 0.05$\pm$0.02 & 3.70$\pm$0.06 & 0.59$\pm$0.08 & 0.04$\pm$0.04 & 2.71$\pm$0.04 & 0.37$\pm$0.03 \\
			& LCS-FS & 0.32$\pm$0.02 & 0.34$\pm$0.02 & 0.32$\pm$0.02 & 3.77$\pm$0.11 & 0.09$\pm$0.06 & 0.54$\pm$0.08 & 1.88$\pm$0.04 & 1.26$\pm$0.07 \\
			& HLCD-FS  & \textbf{0.36$\pm$0.02} & 0.44$\pm$0.03 & 0.33$\pm$0.02 & \textbf{2.98$\pm$0.08} & 0.17$\pm$0.00 & 0.37$\pm$0.05 & 1.92$\pm$0.05 & 0.53$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder3} & MB-by-MB  & 0.26$\pm$0.01 & 0.34$\pm$0.01 & 0.25$\pm$0.01 & 3.22$\pm$0.05 & 0.21$\pm$0.02 & 0.45$\pm$0.04 & 1.99$\pm$0.02 & 0.57$\pm$0.03 \\
			& LCS-FS & 0.39$\pm$0.04 & 0.51$\pm$0.05 & 0.38$\pm$0.04 & 2.90$\pm$0.12 & 0.23$\pm$0.08 & 0.27$\pm$0.05 & 1.76$\pm$0.03 & 0.64$\pm$0.05 \\
			& HLCD-FS  & \textbf{0.45$\pm$0.02} & 0.58$\pm$0.02 & 0.41$\pm$0.02 & \textbf{2.79$\pm$0.06} & 0.26$\pm$0.06 & 0.18$\pm$0.04 & 1.81$\pm$0.03 & 0.54$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder5} & MB-by-MB  & 0.25$\pm$0.01 & 0.32$\pm$0.01 & 0.24$\pm$0.01 & 3.20$\pm$0.03 & 0.21$\pm$0.01 & 0.52$\pm$0.03 & 1.87$\pm$0.01 & 0.60$\pm$0.03 \\
			& LCS-FS & 0.41$\pm$0.03 & 0.50$\pm$0.03 & 0.40$\pm$0.03 & 2.76$\pm$0.05 & 0.24$\pm$0.05 & 0.28$\pm$0.04 & 1.61$\pm$0.02 & 0.63$\pm$0.03 \\
			& HLCD-FS & \textbf{0.47$\pm$0.03} & 0.57$\pm$0.04 & 0.44$\pm$0.03 & \textbf{2.68$\pm$0.11} & 0.32$\pm$0.09 & 0.16$\pm$0.03 & 1.66$\pm$0.02 & 0.55$\pm$0.05 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder10} & MB-by-MB  & 0.23$\pm$0.01 & 0.31$\pm$0.01 & 0.22$\pm$0.01 & 3.57$\pm$0.02 & 0.19$\pm$0.00 & 0.51$\pm$0.02 & 2.25$\pm$0.01 & 0.63$\pm$0.02 \\
			& LCS-FS & 0.38$\pm$0.01 & 0.51$\pm$0.02 & 0.35$\pm$0.01 & 3.09$\pm$0.03 & 0.24$\pm$0.04 & 0.29$\pm$0.04 & 1.95$\pm$0.02 & 0.61$\pm$0.02 \\
			& HLCD-FS  & \textbf{0.44$\pm$0.01} & 0.59$\pm$0.01 & 0.39$\pm$0.01 & \textbf{2.90$\pm$0.03} & 0.21$\pm$0.04 & 0.21$\pm$0.02 & 1.97$\pm$0.02 & 0.50$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Link} & MB-by-MB & \textbf{0.22$\pm$0.01} & 0.28$\pm$0.02 & 0.23$\pm$0.01 & 4.03$\pm$0.04 & 0.03$\pm$0.01 & 0.41$\pm$0.01 & 2.04$\pm$0.02 & 1.55$\pm$0.03 \\
			& LCS-FS  & 0.20$\pm$0.01 & 0.20$\pm$0.01 & 0.22$\pm$0.01 & 4.04$\pm$0.09 & 0.34$\pm$0.01 & 0.27$\pm$0.02 & 1.79$\pm$0.01 & 1.65$\pm$0.09 \\
			& HLCD-FS & \textbf{0.22$\pm$0.00} & 0.22$\pm$0.01 & 0.24$\pm$0.00 & \textbf{3.90$\pm$0.10} & 0.33$\pm$0.00 & 0.17$\pm$0.01 & 1.79$\pm$0.01 & 1.61$\pm$0.10 \\
			\hline
			\multirow{3}[2]{*}{Pigs} & MB-by-MB  & 0.50$\pm$0.02 & 0.49$\pm$0.02 & 0.54$\pm$0.02 & 2.09$\pm$0.05 & 0.00$\pm$0.00 & 0.97$\pm$0.04 & 0.52$\pm$0.01 & 0.61$\pm$0.02 \\
			& LCS-FS  & 0.95$\pm$0.01 & 0.95$\pm$0.01 & 0.97$\pm$0.01 & 0.25$\pm$0.05 & 0.00$\pm$0.00 & 0.06$\pm$0.01 & 0.05$\pm$0.02 & 0.14$\pm$0.02 \\
			& HLCD-FS & \textbf{0.97$\pm$0.01} & 0.97$\pm$0.01 & 0.99$\pm$0.01 & \textbf{0.18$\pm$0.05} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.05$\pm$0.02 & 0.13$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Gene} & MB-by-MB & 0.28$\pm$0.00 & 0.27$\pm$0.00 & 0.31$\pm$0.01 & 2.56$\pm$0.01 & 0.00$\pm$0.00 & 1.19$\pm$0.01 & 0.48$\pm$0.01 & 0.89$\pm$0.01 \\
			& LCS-FS  & 0.94$\pm$0.01 & 0.95$\pm$0.01 & 0.93$\pm$0.01 & 0.21$\pm$0.02 & 0.07$\pm$0.03 & 0.04$\pm$0.01 & 0.08$\pm$0.01 & 0.03$\pm$0.00 \\
			& HLCD-FS  & \textbf{0.97$\pm$0.01} & 0.97$\pm$0.01 & 0.97$\pm$0.01 & \textbf{0.14$\pm$0.02} & 0.02$\pm$0.03 & 0.04$\pm$0.01 & 0.04$\pm$0.00 & 0.04$\pm$0.01 \\
			\hline
			\hline
			
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& &  Size=500 & & &  Size=500	& & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			
			\multirow{3}[2]{*}{Alarm} & CMB & 0.43$\pm$0.09 & 0.44$\pm$0.09 & 0.43$\pm$0.09 & 1.83$\pm$0.23 & 0.25$\pm$0.23 & 0.65$\pm$0.06 & 0.49$\pm$0.09 & 0.44$\pm$0.08 \\
			& ELCS & 0.44$\pm$0.04 & 0.47$\pm$0.05 & 0.43$\pm$0.04 & 1.76$\pm$0.14 & 0.46$\pm$0.08 & 0.36$\pm$0.04 & 0.52$\pm$0.05 & 0.42$\pm$0.08 \\
			& HLCD-H & \textbf{0.64$\pm$0.05} & 0.66$\pm$0.05 & 0.65$\pm$0.05 & \textbf{1.27$\pm$0.15} & 0.21$\pm$0.08 & 0.15$\pm$0.10 & 0.49$\pm$0.06 & 0.43$\pm$0.08 \\
			\hline
			\multirow{3}[2]{*}{Alarm3} & CMB & 0.44$\pm$0.03 & 0.47$\pm$0.03 & 0.44$\pm$0.03 & 1.89$\pm$0.13 & 0.21$\pm$0.07 & 0.63$\pm$0.13 & 0.68$\pm$0.03 & 0.37$\pm$0.07 \\
			& ELCS & 0.48$\pm$0.03 & 0.52$\pm$0.03 & 0.46$\pm$0.02 & 1.71$\pm$0.10 & 0.38$\pm$0.10 & 0.31$\pm$0.07 & 0.67$\pm$0.02 & 0.35$\pm$0.06 \\
			& HLCD-H & \textbf{0.57$\pm$0.03} & 0.61$\pm$0.03 & 0.56$\pm$0.03 & \textbf{1.46$\pm$0.08} & 0.23$\pm$0.07 & 0.23$\pm$0.04 & 0.64$\pm$0.02 & 0.36$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Alarm5} & CMB & 0.44$\pm$0.02 & 0.47$\pm$0.02 & 0.43$\pm$0.03 & 2.11$\pm$0.07 & 0.20$\pm$0.06 & 0.65$\pm$0.06 & 0.86$\pm$0.03 & 0.40$\pm$0.04 \\
			& ELCS & 0.46$\pm$0.03 & 0.51$\pm$0.03 & 0.45$\pm$0.03 & 1.95$\pm$0.06 & 0.37$\pm$0.08 & 0.33$\pm$0.05 & 0.85$\pm$0.03 & 0.40$\pm$0.04 \\
			& HLCD-H & \textbf{0.53$\pm$0.03} & 0.57$\pm$0.03 & 0.52$\pm$0.03 & \textbf{1.79$\pm$0.09} & 0.24$\pm$0.08 & 0.30$\pm$0.03 & 0.82$\pm$0.03 & 0.43$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Alarm10} & CMB & 0.42$\pm$0.01 & 0.47$\pm$0.02 & 0.41$\pm$0.01 & 2.39$\pm$0.04 & 0.13$\pm$0.03 & 0.72$\pm$0.05 & 1.06$\pm$0.02 & 0.49$\pm$0.02 \\
			& ELCS & 0.45$\pm$0.01 & 0.52$\pm$0.01 & 0.43$\pm$0.01 & 2.22$\pm$0.04 & 0.27$\pm$0.04 & 0.40$\pm$0.04 & 1.06$\pm$0.02 & 0.49$\pm$0.02 \\
			& HLCD-H & \textbf{0.52$\pm$0.01} & 0.58$\pm$0.02 & 0.50$\pm$0.01 & \textbf{2.03$\pm$0.04} & 0.17$\pm$0.03 & 0.33$\pm$0.02 & 1.02$\pm$0.02 & 0.51$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Child} & CMB & 0.57$\pm$0.09 & 0.59$\pm$0.10 & 0.57$\pm$0.09 & 1.53$\pm$0.24 & 0.07$\pm$0.09 & 0.78$\pm$0.26 & 0.35$\pm$0.09 & 0.34$\pm$0.09 \\
			& ELCS & 0.53$\pm$0.10 & 0.54$\pm$0.10 & 0.53$\pm$0.10 & 1.48$\pm$0.22 & 0.26$\pm$0.19 & 0.55$\pm$0.13 & 0.35$\pm$0.10 & 0.33$\pm$0.08 \\
			& HLCD-H & \textbf{0.66$\pm$0.19} & 0.66$\pm$0.19 & 0.68$\pm$0.18 & \textbf{1.20$\pm$0.46} & 0.31$\pm$0.56 & 0.27$\pm$0.18 & 0.28$\pm$0.13 & 0.34$\pm$0.09 \\
			\hline
			\multirow{3}[2]{*}{Insurance3} & CMB & 0.45$\pm$0.03 & 0.50$\pm$0.03 & 0.44$\pm$0.03 & 3.04$\pm$0.13 & 0.03$\pm$0.02 & 1.03$\pm$0.15 & 1.39$\pm$0.04 & 0.60$\pm$0.04 \\
			& ELCS & 0.43$\pm$0.04 & 0.47$\pm$0.05 & 0.41$\pm$0.04 & 2.98$\pm$0.12 & 0.11$\pm$0.08 & 0.90$\pm$0.11 & 1.32$\pm$0.04 & 0.64$\pm$0.03 \\
			& HLCD-H & \textbf{0.53$\pm$0.02} & 0.58$\pm$0.02 & 0.53$\pm$0.02 & \textbf{2.70$\pm$0.07} & 0.14$\pm$0.11 & 0.59$\pm$0.11 & 1.29$\pm$0.03 & 0.69$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Insurance5} & CMB & 0.43$\pm$0.02 & 0.48$\pm$0.02 & 0.42$\pm$0.02 & 3.29$\pm$0.06 & 0.02$\pm$0.02 & 1.07$\pm$0.06 & 1.61$\pm$0.05 & 0.60$\pm$0.05  \\
			& ELCS & 0.42$\pm$0.02 & 0.48$\pm$0.03 & 0.41$\pm$0.02 & 3.18$\pm$0.08 & 0.13$\pm$0.05 & 0.86$\pm$0.07 & 1.54$\pm$0.05 & 0.66$\pm$0.05 \\
			& HLCD-H & \textbf{0.53$\pm$0.02} & 0.59$\pm$0.02 & 0.52$\pm$0.02 & \textbf{2.88$\pm$0.09} & 0.08$\pm$0.05 & 0.60$\pm$0.05 & 1.52$\pm$0.06 & 0.68$\pm$0.05  \\
			\hline
			\multirow{3}[2]{*}{Barley} & CMB & 0.22$\pm$0.03 & 0.17$\pm$0.03 & 0.40$\pm$0.04 & 9.20$\pm$0.46 & 0.00$\pm$0.00 & 1.20$\pm$0.07 & 0.94$\pm$0.10 & 7.06$\pm$0.47 \\
			& ELCS & 0.21$\pm$0.01 & 0.17$\pm$0.01 & 0.37$\pm$0.01 & 9.31$\pm$0.44 & 0.00$\pm$0.00 & 1.28$\pm$0.05 & 0.94$\pm$0.10 & 7.09$\pm$0.47 \\
			& HLCD-H & \textbf{0.28$\pm$0.02} & 0.28$\pm$0.02 & 0.35$\pm$0.02 & \textbf{5.14$\pm$0.23} & 0.08$\pm$0.04 & 0.56$\pm$0.06 & 1.73$\pm$0.06 & 2.77$\pm$0.27  \\
			\hline
			\multirow{3}[2]{*}{Hailfinder3} & CMB & 0.27$\pm$0.02 & 0.32$\pm$0.03 & 0.34$\pm$0.02 & 5.63$\pm$0.09 & 0.13$\pm$0.02 & 0.81$\pm$0.04 & 1.55$\pm$0.04 & 3.14$\pm$0.06 \\
			& ELCS & 0.31$\pm$0.02 & 0.39$\pm$0.02 & 0.32$\pm$0.01 & 5.39$\pm$0.07 & 0.16$\pm$0.02 & 0.48$\pm$0.03 & 1.54$\pm$0.04 & 3.22$\pm$0.06 \\
			& HLCD-H & \textbf{0.37$\pm$0.02} & 0.42$\pm$0.02 & 0.48$\pm$0.03 & \textbf{4.43$\pm$0.07} & 0.20$\pm$0.05 & 0.20$\pm$0.03 & 1.60$\pm$0.04 & 2.43$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder5} & CMB & 0.27$\pm$0.01 & 0.31$\pm$0.01 & 0.35$\pm$0.02 & 5.69$\pm$0.08 & 0.12$\pm$0.02 & 0.81$\pm$0.03 & 1.45$\pm$0.02 & 3.31$\pm$0.09 \\
			& ELCS & 0.33$\pm$0.01 & 0.38$\pm$0.02 & 0.34$\pm$0.01 & 5.45$\pm$0.10 & 0.14$\pm$0.02 & 0.48$\pm$0.01 & 1.44$\pm$0.02 & 3.39$\pm$0.08 \\
			& HLCD-H & \textbf{0.38$\pm$0.02} & 0.42$\pm$0.02 & 0.50$\pm$0.02 & \textbf{4.37$\pm$0.05} & 0.21$\pm$0.05 & 0.17$\pm$0.02 & 1.49$\pm$0.02 & 2.50$\pm$0.05 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder10} & CMB & 0.25$\pm$0.01 & 0.28$\pm$0.01 & 0.34$\pm$0.01 & 6.34$\pm$0.07 & 0.10$\pm$0.01 & 0.84$\pm$0.03 & 1.78$\pm$0.01 & 3.62$\pm$0.06 \\
			& ELCS & 0.28$\pm$0.01 & 0.33$\pm$0.01 & 0.29$\pm$0.01 & 6.13$\pm$0.06 & 0.14$\pm$0.02 & 0.54$\pm$0.02 & 1.76$\pm$0.01 & 3.68$\pm$0.05 \\
			& HLCD-H & \textbf{0.37$\pm$0.01} & 0.43$\pm$0.01 & 0.47$\pm$0.01 & \textbf{4.76$\pm$0.06} & 0.14$\pm$0.01 & 0.20$\pm$0.02 & 1.81$\pm$0.02 & 2.60$\pm$0.04 \\
			\hline
			\multirow{3}[2]{*}{Link} & CMB & 0.21$\pm$0.02 & 0.21$\pm$0.03 & 0.25$\pm$0.02 & 4.36$\pm$0.12 & 0.15$\pm$0.03 & 0.40$\pm$0.01 & 1.72$\pm$0.04 & 2.09$\pm$0.14 \\
			& ELCS & 0.19$\pm$0.02 & 0.20$\pm$0.03 & 0.21$\pm$0.02 & 4.53$\pm$0.09 & 0.23$\pm$0.05 & 0.44$\pm$0.03 & 1.70$\pm$0.03 & 2.16$\pm$0.10 \\
			& HLCD-H & \textbf{0.24$\pm$0.01} & 0.25$\pm$0.02 & 0.27$\pm$0.01 & \textbf{4.08$\pm$0.10} & 0.22$\pm$0.03 & 0.20$\pm$0.02 & 1.70$\pm$0.03 & 1.96$\pm$0.10 \\
			\hline
			\multirow{3}[2]{*}{Pigs} & CMB & 0.76$\pm$0.01 & 0.73$\pm$0.01 & 0.82$\pm$0.01 & 0.79$\pm$0.05 & 0.03$\pm$0.01 & 0.43$\pm$0.03 & 0.01$\pm$0.00 & 0.32$\pm$0.03 \\
			& ELCS & 0.90$\pm$0.01 & 0.86$\pm$0.01 & 0.99$\pm$0.00 & 0.36$\pm$0.03 & 0.00$\pm$0.00 & 0.02$\pm$0.01 & 0.00$\pm$0.00 & 0.34$\pm$0.03 \\
			& HLCD-H & \textbf{0.98$\pm$0.00} & 0.96$\pm$0.01 & 1.00$\pm$0.00 & \textbf{0.10$\pm$0.02} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.10$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Gene} & CMB & 0.56$\pm$0.01 & 0.54$\pm$0.01 & 0.62$\pm$0.01 & 1.30$\pm$0.03 & 0.00$\pm$0.00 & 0.76$\pm$0.03 & 0.09$\pm$0.01 & 0.44$\pm$0.01 \\
			& ELCS & 0.70$\pm$0.01 & 0.68$\pm$0.01 & 0.76$\pm$0.01 & 0.83$\pm$0.02 & 0.01$\pm$0.01 & 0.28$\pm$0.02 & 0.08$\pm$0.01 & 0.46$\pm$0.01 \\
			& HLCD-H & \textbf{0.83$\pm$0.01} & 0.82$\pm$0.01 & 0.86$\pm$0.01 & \textbf{0.53$\pm$0.02} & 0.01$\pm$0.00 & 0.20$\pm$0.02 & 0.08$\pm$0.01 & 0.24$\pm$0.02 \\
			\hline
			\hline
			
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& &  Size=1000 	& & & Size=1000  & & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			
			\multirow{3}[2]{*}{Alarm} & CMB  & 0.50$\pm$0.07 & 0.52$\pm$0.07 & 0.50$\pm$0.08 & 1.44$\pm$0.19 & 0.16$\pm$0.15 & 0.75$\pm$0.10 & 0.34$\pm$0.07 & 0.20$\pm$0.07 \\
			& ELCS  & 0.66$\pm$0.05 & 0.69$\pm$0.05 & 0.65$\pm$0.06 & 0.92$\pm$0.16 & 0.34$\pm$0.09 & 0.08$\pm$0.04 & 0.34$\pm$0.07 & 0.16$\pm$0.05 \\
			& HLCD-H  & \textbf{0.72$\pm$0.05} & 0.74$\pm$0.05 & 0.71$\pm$0.06 & \textbf{0.82$\pm$0.16} & 0.16$\pm$0.08 & 0.15$\pm$0.07 & 0.33$\pm$0.07 & 0.17$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Alarm3} & CMB & 0.54$\pm$0.03 & 0.57$\pm$0.03 & 0.53$\pm$0.03 & 1.37$\pm$0.11 & 0.14$\pm$0.06 & 0.58$\pm$0.08 & 0.51$\pm$0.02 & 0.14$\pm$0.03 \\
			& ELCS  & 0.58$\pm$0.03 & 0.63$\pm$0.04 & 0.56$\pm$0.03 & 1.23$\pm$0.08 & 0.45$\pm$0.12 & 0.14$\pm$0.07 & 0.51$\pm$0.02 & 0.14$\pm$0.03 \\
			& HLCD-H  & \textbf{0.62$\pm$0.03} & 0.67$\pm$0.04 & 0.60$\pm$0.03 & \textbf{1.15$\pm$0.10} & 0.32$\pm$0.10 & 0.20$\pm$0.06 & 0.49$\pm$0.02 & 0.15$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Alarm5} & CMB  & 0.53$\pm$0.02 & 0.57$\pm$0.03 & 0.52$\pm$0.02 & 1.60$\pm$0.08 & 0.11$\pm$0.03 & 0.62$\pm$0.06 & 0.69$\pm$0.02 & 0.18$\pm$0.03 \\
			& ELCS & 0.58$\pm$0.03 & 0.63$\pm$0.03 & 0.56$\pm$0.03 & 1.44$\pm$0.09 & 0.41$\pm$0.11 & 0.15$\pm$0.04 & 0.70$\pm$0.02 & 0.18$\pm$0.03 \\
			& HLCD-H  & \textbf{0.62$\pm$0.02} & 0.66$\pm$0.02 & 0.59$\pm$0.02 & \textbf{1.38$\pm$0.07} & 0.22$\pm$0.07 & 0.29$\pm$0.06 & 0.68$\pm$0.02 & 0.19$\pm$0.04 \\
			\hline
			\multirow{3}[2]{*}{Alarm10} & CMB & 0.52$\pm$0.02 & 0.58$\pm$0.02 & 0.50$\pm$0.02 & 1.81$\pm$0.05 & 0.09$\pm$0.02 & 0.64$\pm$0.03 & 0.86$\pm$0.02 & 0.22$\pm$0.02 \\
			& ELCS & 0.57$\pm$0.02 & 0.63$\pm$0.02 & 0.54$\pm$0.02 & 1.66$\pm$0.06 & 0.40$\pm$0.09 & 0.18$\pm$0.06 & 0.85$\pm$0.02 & 0.22$\pm$0.02 \\
			& HLCD-H & \textbf{0.60$\pm$0.01} & 0.66$\pm$0.01 & 0.57$\pm$0.01 & \textbf{1.60$\pm$0.04} & 0.22$\pm$0.05 & 0.30$\pm$0.04 & 0.83$\pm$0.02 & 0.25$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Child} & CMB  & 0.48$\pm$0.29 & 0.48$\pm$0.29 & 0.48$\pm$0.29 & 1.59$\pm$0.73 & 0.73$\pm$0.85 & 0.43$\pm$0.25 & 0.23$\pm$0.08 & 0.20$\pm$0.08 \\
			& ELCS  & 0.68$\pm$0.07 & 0.69$\pm$0.07 & 0.68$\pm$0.07 & 1.03$\pm$0.20 & 0.18$\pm$0.11 & 0.42$\pm$0.12 & 0.26$\pm$0.06 & 0.16$\pm$0.05 \\
			& HLCD-H  & \textbf{0.70$\pm$0.12} & 0.71$\pm$0.13 & 0.70$\pm$0.12 & \textbf{0.97$\pm$0.30} & 0.23$\pm$0.39 & 0.36$\pm$0.17 & 0.22$\pm$0.08 & 0.16$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Insurance3} & CMB & 0.51$\pm$0.02 & 0.56$\pm$0.02 & 0.48$\pm$0.02 & 2.62$\pm$0.08 & 0.04$\pm$0.03 & 1.00$\pm$0.07 & 1.16$\pm$0.03 & 0.42$\pm$0.05 \\
			& ELCS & 0.59$\pm$0.04 & 0.64$\pm$0.04 & 0.56$\pm$0.03 & 2.19$\pm$0.15 & 0.08$\pm$0.05 & 0.64$\pm$0.10 & 1.09$\pm$0.03 & 0.39$\pm$0.05 \\
			& HLCD-H & \textbf{0.64$\pm$0.02} & 0.69$\pm$0.03 & 0.61$\pm$0.02 & \textbf{2.08$\pm$0.10} & 0.08$\pm$0.03 & 0.53$\pm$0.07 & 1.07$\pm$0.02 & 0.41$\pm$0.05 \\
			\hline
			\multirow{3}[2]{*}{Insurance5} & CMB  & 0.52$\pm$0.03 & 0.57$\pm$0.04 & 0.49$\pm$0.03 & 2.75$\pm$0.13 & 0.03$\pm$0.02 & 1.00$\pm$0.09 & 1.33$\pm$0.03 & 0.40$\pm$0.06 \\
			& ELCS  & 0.58$\pm$0.02 & 0.64$\pm$0.03 & 0.55$\pm$0.02 & 2.37$\pm$0.09 & 0.10$\pm$0.04 & 0.62$\pm$0.05 & 1.27$\pm$0.02 & 0.38$\pm$0.05 \\
			& HLCD-H & \textbf{0.62$\pm$0.02} & 0.68$\pm$0.02 & 0.59$\pm$0.02 & \textbf{2.28$\pm$0.09} & 0.08$\pm$0.03 & 0.55$\pm$0.05 & 1.26$\pm$0.03 & 0.39$\pm$0.06 \\
			\hline
			\multirow{3}[2]{*}{Barley} & CMB & 0.23$\pm$0.01 & 0.18$\pm$0.02 & 0.43$\pm$0.02 & 9.67$\pm$0.25 & 0.00$\pm$0.01 & 1.27$\pm$0.05 & 0.75$\pm$0.04 & 7.65$\pm$0.25 \\
			& ELCS  & 0.22$\pm$0.01 & 0.18$\pm$0.01 & 0.40$\pm$0.01 & 9.79$\pm$0.26 & 0.00$\pm$0.00 & 1.38$\pm$0.03 & 0.75$\pm$0.04 & 7.67$\pm$0.25 \\
			& HLCD-H  & \textbf{0.34$\pm$0.02} & 0.31$\pm$0.02 & 0.44$\pm$0.03 & \textbf{5.28$\pm$0.21} & 0.14$\pm$0.04 & 0.51$\pm$0.04 & 1.36$\pm$0.08 & 3.27$\pm$0.19 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder3} & CMB  & 0.36$\pm$0.02 & 0.41$\pm$0.01 & 0.46$\pm$0.04 & 4.37$\pm$0.09 & 0.14$\pm$0.02 & 0.54$\pm$0.09 & 1.43$\pm$0.03 & 2.27$\pm$0.07 \\
			& ELCS & 0.40$\pm$0.01 & 0.48$\pm$0.01 & 0.39$\pm$0.01 & 4.38$\pm$0.06 & 0.13$\pm$0.02 & 0.49$\pm$0.03 & 1.41$\pm$0.03 & 2.34$\pm$0.06 \\
			& HLCD-H  & \textbf{0.44$\pm$0.02} & 0.50$\pm$0.02 & 0.51$\pm$0.04 & \textbf{3.89$\pm$0.09} & 0.26$\pm$0.06 & 0.11$\pm$0.03 & 1.46$\pm$0.03 & 2.06$\pm$0.07 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder5} & CMB  & 0.35$\pm$0.02 & 0.38$\pm$0.02 & 0.43$\pm$0.03 & 4.40$\pm$0.10 & 0.14$\pm$0.02 & 0.56$\pm$0.09 & 1.37$\pm$0.02 & 2.33$\pm$0.05 \\
			& ELCS  & 0.40$\pm$0.01 & 0.46$\pm$0.01 & 0.39$\pm$0.01 & 4.38$\pm$0.06 & 0.15$\pm$0.02 & 0.48$\pm$0.02 & 1.35$\pm$0.01 & 2.40$\pm$0.05 \\
			& HLCD-H  & \textbf{0.43$\pm$0.01} & 0.48$\pm$0.02 & 0.49$\pm$0.02 & \textbf{3.88$\pm$0.05} & 0.29$\pm$0.05 & 0.12$\pm$0.03 & 1.39$\pm$0.02 & 2.07$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Hailfinder10} & CMB  & 0.33$\pm$0.01 & 0.37$\pm$0.01 & 0.40$\pm$0.03 & 4.84$\pm$0.06 & 0.11$\pm$0.01 & 0.71$\pm$0.07 & 1.63$\pm$0.01 & 2.38$\pm$0.03 \\
			& ELCS  & 0.38$\pm$0.01 & 0.46$\pm$0.01 & 0.37$\pm$0.01 & 4.69$\pm$0.04 & 0.13$\pm$0.01 & 0.49$\pm$0.01 & 1.61$\pm$0.01 & 2.47$\pm$0.03 \\
			& HLCD-H  & \textbf{0.44$\pm$0.01} & 0.50$\pm$0.01 & 0.51$\pm$0.02 & \textbf{4.09$\pm$0.04} & 0.19$\pm$0.03 & 0.13$\pm$0.01 & 1.63$\pm$0.01 & 2.14$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Link} & CMB & \textbf{0.29$\pm$0.01}  & 0.31$\pm$0.01  & 0.31$\pm$0.01  & 4.32$\pm$0.03  & 0.06$\pm$0.03  & 0.37$\pm$0.03  & 1.62$\pm$0.02  & 2.28$\pm$0.02 \\
			& ELCS  & 0.28$\pm$0.01 & 0.31$\pm$0.02 & 0.29$\pm$0.01 & 4.46$\pm$0.03 & 0.12$\pm$0.03 & 0.42$\pm$0.03 & 1.61$\pm$0.02 & 2.31$\pm$0.03 \\
			& HLCD-H  & 0.27$\pm$0.01 & 0.31$\pm$0.02 & 0.27$\pm$0.01 & \textbf{4.23$\pm$0.03} & 0.20$\pm$0.04 & 0.37$\pm$0.04 & 1.61$\pm$0.02 & 2.05$\pm$0.03 \\
			\hline
			\multirow{3}[2]{*}{Pigs} & CMB & 0.76$\pm$0.01 & 0.73$\pm$0.01 & 0.82$\pm$0.01 & 0.79$\pm$0.03 & 0.02$\pm$0.01 & 0.43$\pm$0.03 & 0.01$\pm$0.00 & 0.33$\pm$0.02 \\
			& ELCS  & 0.90$\pm$0.00 & 0.86$\pm$0.01 & 0.99$\pm$0.00 & 0.36$\pm$0.02 & 0.00$\pm$0.00 & 0.03$\pm$0.01 & 0.00$\pm$0.00 & 0.34$\pm$0.02 \\
			& HLCD-H  & \textbf{0.98$\pm$0.00} & 0.97$\pm$0.01 & 1.00$\pm$0.00 & \textbf{0.08$\pm$0.01} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.08$\pm$0.02 \\
			\hline
			\multirow{3}[2]{*}{Gene} & CMB & 0.57$\pm$0.01 & 0.54$\pm$0.01 & 0.64$\pm$0.01 & 1.25$\pm$0.02 & 0.00$\pm$0.00 & 0.77$\pm$0.02 & 0.03$\pm$0.00 & 0.45$\pm$0.01 \\
			& ELCS & 0.72$\pm$0.01 & 0.68$\pm$0.01 & 0.78$\pm$0.01 & 0.77$\pm$0.02 & 0.01$\pm$0.01 & 0.27$\pm$0.02 & 0.02$\pm$0.00 & 0.47$\pm$0.02 \\
			& HLCD-H  & \textbf{0.87$\pm$0.01} & 0.87$\pm$0.02 & 0.90$\pm$0.01 & \textbf{0.37$\pm$0.03} & 0.01$\pm$0.01 & 0.15$\pm$0.02 & 0.02$\pm$0.00 & 0.19$\pm$0.02 \\
			\hline
			\hline
			
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& &  Size=500 & & &  Size=500	& & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			\multirow{2}[2]{*}{Alarm} & PSL & 0.50$\pm$0.07 & 0.53$\pm$0.08 & 0.50$\pm$0.07 & 1.62$\pm$0.18 & 0.32$\pm$0.15 & 0.34$\pm$0.09 & 0.53$\pm$0.09 & 0.44$\pm$0.09 \\
			& HLCD-P & \textbf{0.60$\pm$0.06} & 0.63$\pm$0.05 & 0.61$\pm$0.06 & \textbf{1.34$\pm$0.22} & 0.24$\pm$0.09 & 0.14$\pm$0.06 & 0.54$\pm$0.08 & 0.43$\pm$0.09 \\
			\hline
			\multirow{2}[2]{*}{Alarm3} & PSL & 0.49$\pm$0.03 & 0.53$\pm$0.03 & 0.47$\pm$0.03 & 1.62$\pm$0.11 & 0.28$\pm$0.06 & 0.43$\pm$0.07 & 0.63$\pm$0.03 & 0.29$\pm$0.05 \\
			& HLCD-P & \textbf{0.57$\pm$0.03} & 0.62$\pm$0.03 & 0.56$\pm$0.03 & \textbf{1.43$\pm$0.06} & 0.31$\pm$0.09 & 0.20$\pm$0.04 & 0.62$\pm$0.03 & 0.29$\pm$0.05 \\
			\hline
			\multirow{2}[2]{*}{Alarm5} & PSL & 0.48$\pm$0.03 & 0.53$\pm$0.03 & 0.47$\pm$0.03 & 1.83$\pm$0.06 & 0.31$\pm$0.09 & 0.38$\pm$0.05 & 0.82$\pm$0.03 & 0.32$\pm$0.04 \\
			& HLCD-P & \textbf{0.54$\pm$0.02} & 0.59$\pm$0.02 & 0.52$\pm$0.02 & \textbf{1.70$\pm$0.05} & 0.30$\pm$0.08 & 0.26$\pm$0.03 & 0.81$\pm$0.02 & 0.33$\pm$0.04 \\
			\hline
			\multirow{2}[2]{*}{Alarm10} & PSL & 0.47$\pm$0.01 & 0.54$\pm$0.01 & 0.45$\pm$0.01 & 2.07$\pm$0.04 & 0.26$\pm$0.04 & 0.40$\pm$0.03 & 1.02$\pm$0.02 & 0.38$\pm$0.02 \\
			& HLCD-P & \textbf{0.52$\pm$0.01} & 0.60$\pm$0.01 & 0.49$\pm$0.01 & \textbf{1.94$\pm$0.04} & 0.28$\pm$0.04 & 0.27$\pm$0.02 & 1.02$\pm$0.02 & 0.39$\pm$0.02 \\
			\hline
			\multirow{2}[2]{*}{Child} & PSL & 0.56$\pm$0.10 & 0.57$\pm$0.10 & 0.56$\pm$0.10 & 1.43$\pm$0.26 & 0.15$\pm$0.09 & 0.60$\pm$0.11 & 0.36$\pm$0.10 & 0.32$\pm$0.09 \\
			& HLCD-P & \textbf{0.70$\pm$0.05} & 0.72$\pm$0.06 & 0.71$\pm$0.03 & \textbf{1.11$\pm$0.15} & 0.04$\pm$0.05 & 0.40$\pm$0.11 & 0.35$\pm$0.09 & 0.32$\pm$0.09 \\
			\hline
			\multirow{2}[2]{*}{Insurance3} & PSL & 0.49$\pm$0.02 & 0.55$\pm$0.02 & 0.47$\pm$0.01 & 2.73$\pm$0.07 & 0.08$\pm$0.05 & 0.69$\pm$0.07 & 1.39$\pm$0.05 & 0.57$\pm$0.04 \\
			& HLCD-P & \textbf{0.52$\pm$0.03} & 0.59$\pm$0.03 & 0.51$\pm$0.03 & \textbf{2.67$\pm$0.12} & 0.14$\pm$0.11 & 0.57$\pm$0.08 & 1.38$\pm$0.05 & 0.58$\pm$0.04 \\
			\hline
			\multirow{2}[2]{*}{Insurance5} & PSL & 0.47$\pm$0.03 & 0.55$\pm$0.03 & 0.45$\pm$0.03 & 2.96$\pm$0.12 & 0.11$\pm$0.06 & 0.65$\pm$0.07 & 1.61$\pm$0.05 & 0.59$\pm$0.05 \\
			& HLCD-P & \textbf{0.51$\pm$0.03} & 0.58$\pm$0.04 & 0.48$\pm$0.03 & \textbf{2.91$\pm$0.13} & 0.15$\pm$0.13 & 0.55$\pm$0.07 & 1.61$\pm$0.06 & 0.59$\pm$0.05 \\
			\hline
			\multirow{2}[2]{*}{Barley} & PSL & 0.19$\pm$0.02 & 0.14$\pm$0.01 & 0.40$\pm$0.02 & 11.52$\pm$0.69 & 0.00$\pm$0.00 & 1.33$\pm$0.07 & 0.79$\pm$0.08 & 9.40$\pm$0.69 \\
			& HLCD-P & \textbf{0.29$\pm$0.03} & 0.29$\pm$0.04 & 0.35$\pm$0.04 & \textbf{4.97$\pm$0.18} & 0.13$\pm$0.08 & 0.59$\pm$0.09 & 1.60$\pm$0.06 & 2.65$\pm$0.25 \\
			\hline
			\multirow{2}[2]{*}{Hailfinder3} & PSL & 0.27$\pm$0.02 & 0.35$\pm$0.03 & 0.26$\pm$0.02 & 5.67$\pm$0.12 & 0.15$\pm$0.03 & 0.79$\pm$0.03 & 1.58$\pm$0.03 & 3.16$\pm$0.08 \\
			& HLCD-P & \textbf{0.34$\pm$0.03} & 0.41$\pm$0.03 & 0.41$\pm$0.04 & \textbf{4.52$\pm$0.09} & 0.32$\pm$0.07 & 0.16$\pm$0.05 & 1.64$\pm$0.03 & 2.41$\pm$0.06 \\
			\hline
			\multirow{2}[2]{*}{Hailfinder5} & PSL & 0.28$\pm$0.01 & 0.34$\pm$0.02 & 0.28$\pm$0.01 & 5.81$\pm$0.08 & 0.15$\pm$0.02 & 0.77$\pm$0.02 & 1.48$\pm$0.01 & 3.41$\pm$0.09 \\
			& HLCD-P & \textbf{0.34$\pm$0.01} & 0.40$\pm$0.02 & 0.42$\pm$0.02 & \textbf{4.47$\pm$0.07} & 0.34$\pm$0.03 & 0.13$\pm$0.03 & 1.54$\pm$0.02 & 2.46$\pm$0.05 \\
			\hline
			\multirow{2}[2]{*}{Hailfinder10} & PSL & 0.25$\pm$0.01 & 0.32$\pm$0.01 & 0.24$\pm$0.01 & 6.61$\pm$0.06 & 0.14$\pm$0.01 & 0.81$\pm$0.02 & 1.81$\pm$0.02 & 3.85$\pm$0.06 \\
			& HLCD-P & \textbf{0.33$\pm$0.01} & 0.40$\pm$0.02 & 0.37$\pm$0.01 & \textbf{4.78$\pm$0.07} & 0.34$\pm$0.03 & 0.16$\pm$0.03 & 1.87$\pm$0.02 & 2.41$\pm$0.03 \\
			\hline
			\multirow{2}[2]{*}{Link} & PSL & 0.17$\pm$0.01 & 0.18$\pm$0.02 & 0.19$\pm$0.01 & 4.41$\pm$0.08 & 0.22$\pm$0.04 & 0.37$\pm$0.04 & 1.76$\pm$0.04 & 2.05$\pm$0.09 \\
			& HLCD-P & \textbf{0.23$\pm$0.01} & 0.25$\pm$0.02 & 0.27$\pm$0.01 & \textbf{4.09$\pm$0.08} & 0.18$\pm$0.02 & 0.19$\pm$0.02 & 1.76$\pm$0.04 & 1.96$\pm$0.09 \\
			\hline
			\multirow{2}[2]{*}{Pigs} & PSL & 0.94$\pm$0.01 & 0.92$\pm$0.01 & 0.98$\pm$0.01 & 0.20$\pm$0.03 & 0.00$\pm$0.00 & 0.06$\pm$0.02 & 0.00$\pm$0.00 & 0.14$\pm$0.02 \\
			& HLCD-P & \textbf{0.99$\pm$0.00} & 0.98$\pm$0.01 & 1.00$\pm$0.00 & \textbf{0.05$\pm$0.01} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.05$\pm$0.01 \\
			\hline
			\multirow{2}[2]{*}{Gene} & PSL & 0.85$\pm$0.01 & 0.84$\pm$0.01 & 0.86$\pm$0.01 & 0.41$\pm$0.03 & 0.01$\pm$0.01 & 0.12$\pm$0.02 & 0.09$\pm$0.01 & 0.19$\pm$0.01 \\
			& HLCD-P & \textbf{0.91$\pm$0.01} & 0.91$\pm$0.01 & 0.91$\pm$0.01 & \textbf{0.29$\pm$0.03} & 0.01$\pm$0.01 & 0.09$\pm$0.02 & 0.09$\pm$0.01 & 0.11$\pm$0.02 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc||ccc|ccccc}
			\hline
			\hline
			%& & Size=1000 	& & & Size=1000  & & & & 	\\
			Network & Algorithm & F1 (\textuparrow) & Precision (\textuparrow) & Recall (\textuparrow) & SHD (\textdownarrow) & Undirected (\textdownarrow) & Reverse (\textdownarrow) & Miss (\textdownarrow) & Extra (\textdownarrow) \\
			\hline
			\multirow{2}[2]{*}{Alarm} & PSL  & 0.67$\pm$0.06 & 0.70$\pm$0.05 & 0.65$\pm$0.06 & 0.96$\pm$0.19 & 0.21$\pm$0.11 & 0.19$\pm$0.07 & 0.36$\pm$0.08 & 0.20$\pm$0.08 \\
			& HLCD-P & \textbf{0.71$\pm$0.04} & 0.73$\pm$0.03 & 0.70$\pm$0.03 & \textbf{0.86$\pm$0.14} & 0.14$\pm$0.03 & 0.16$\pm$0.07 & 0.37$\pm$0.08 & 0.19$\pm$0.08 \\
			\hline
			\multirow{2}[2]{*}{Alarm3} & PSL & 0.57$\pm$0.03 & 0.61$\pm$0.03 & 0.54$\pm$0.03 & 1.25$\pm$0.08 & 0.38$\pm$0.15 & 0.26$\pm$0.09 & 0.50$\pm$0.03 & 0.10$\pm$0.03 \\
			& HLCD-P & \textbf{0.61$\pm$0.02} & 0.66$\pm$0.03 & 0.59$\pm$0.02 & \textbf{1.16$\pm$0.08} & 0.38$\pm$0.09 & 0.18$\pm$0.06 & 0.50$\pm$0.03 & 0.10$\pm$0.03 \\
			\hline
			\multirow{2}[2]{*}{Alarm5} & PSL & 0.56$\pm$0.01 & 0.62$\pm$0.02 & 0.54$\pm$0.02 & 1.46$\pm$0.06 & 0.36$\pm$0.07 & 0.27$\pm$0.05 & 0.69$\pm$0.02 & 0.14$\pm$0.02 \\
			& HLCD-P & \textbf{0.60$\pm$0.02} & 0.66$\pm$0.02 & 0.58$\pm$0.02 & \textbf{1.37$\pm$0.07} & 0.31$\pm$0.09 & 0.24$\pm$0.05 & 0.69$\pm$0.02 & 0.14$\pm$0.03 \\
			\hline
			\multirow{2}[2]{*}{Alarm10} & PSL  & 0.56$\pm$0.02 & 0.64$\pm$0.02 & 0.53$\pm$0.01 & 1.62$\pm$0.05 & 0.29$\pm$0.07 & 0.31$\pm$0.06 & 0.85$\pm$0.02 & 0.17$\pm$0.01 \\
			& HLCD-P & \textbf{0.59$\pm$0.01} & 0.66$\pm$0.01 & 0.55$\pm$0.01 & \textbf{1.59$\pm$0.04} & 0.32$\pm$0.04 & 0.25$\pm$0.04 & 0.85$\pm$0.02 & 0.17$\pm$0.01 \\
			\hline
			\multirow{2}[2]{*}{Child} & PSL & 0.46$\pm$0.24 & 0.46$\pm$0.24 & 0.46$\pm$0.24 & 1.52$\pm$0.61 & 0.87$\pm$0.81 & 0.28$\pm$0.24 & 0.22$\pm$0.07 & 0.15$\pm$0.06 \\
			& HLCD-P & \textbf{0.58$\pm$0.19} & 0.59$\pm$0.19 & 0.58$\pm$0.19 & \textbf{1.23$\pm$0.46} & 0.49$\pm$0.62 & 0.37$\pm$0.20 & 0.23$\pm$0.06 & 0.14$\pm$0.05 \\
			\hline
			\multirow{2}[2]{*}{Insurance3} & PSL & 0.60$\pm$0.03 & 0.66$\pm$0.03 & 0.57$\pm$0.03 & 2.13$\pm$0.11 & 0.04$\pm$0.03 & 0.64$\pm$0.10 & 1.11$\pm$0.04 & 0.34$\pm$0.04 \\
			& HLCD-P & \textbf{0.52$\pm$0.03} & 0.62$\pm$0.02 & 0.68$\pm$0.02 & \textbf{0.59$\pm$0.02} & 2.12$\pm$0.11 & 0.09$\pm$0.04 & 0.58$\pm$0.07 & 1.10$\pm$0.05 \\
			\hline
			\multirow{2}[2]{*}{Insurance5} & PSL & 0.58$\pm$0.03 & 0.66$\pm$0.03 & 0.55$\pm$0.02 & \textbf{2.34$\pm$0.09} & 0.04$\pm$0.04 & 0.66$\pm$0.08 & 1.33$\pm$0.03 & 0.32$\pm$0.04 \\
			& HLCD-P & \textbf{0.60$\pm$0.02} & 0.68$\pm$0.03 & 0.56$\pm$0.02 & \textbf{2.34$\pm$0.11} & 0.12$\pm$0.05 & 0.57$\pm$0.05 & 1.33$\pm$0.03 & 0.33$\pm$0.05 \\
			\hline
			\multirow{2}[2]{*}{Barley} & PSL & 0.23$\pm$0.02 & 0.16$\pm$0.01 & 0.45$\pm$0.02 & 11.06$\pm$0.34 & 0.00$\pm$0.01 & 1.30$\pm$0.09 & 0.67$\pm$0.04 & 9.09$\pm$0.27 \\
			& HLCD-P & \textbf{0.36$\pm$0.03} & 0.33$\pm$0.03 & 0.45$\pm$0.03 & \textbf{5.23$\pm$0.24} & 0.19$\pm$0.03 & 0.55$\pm$0.05 & 1.24$\pm$0.09 & 3.25$\pm$0.19 \\
			\hline
			\multirow{2}[2]{*}{Hailfinder3} & PSL & 0.37$\pm$0.01 & 0.46$\pm$0.01 & 0.35$\pm$0.02 & 4.45$\pm$0.06 & 0.14$\pm$0.03 & 0.58$\pm$0.04 & 1.50$\pm$0.03 & 2.23$\pm$0.05 \\
			& HLCD-P & \textbf{0.41$\pm$0.02} & 0.48$\pm$0.02 & 0.44$\pm$0.03 & \textbf{3.97$\pm$0.08} & 0.27$\pm$0.04 & 0.16$\pm$0.03 & 1.54$\pm$0.03 & 2.00$\pm$0.07 \\
			\hline
			\multirow{2}[2]{*}{Hailfinder5} & PSL & 0.36$\pm$0.01 & 0.44$\pm$0.01 & 0.35$\pm$0.01 & 4.45$\pm$0.07 & 0.14$\pm$0.02 & 0.59$\pm$0.03 & 1.45$\pm$0.01 & 2.27$\pm$0.04 \\
			& HLCD-P & \textbf{0.40$\pm$0.01} & 0.47$\pm$0.02 & 0.44$\pm$0.01 & \textbf{3.94$\pm$0.05} & 0.32$\pm$0.03 & 0.10$\pm$0.03 & 1.49$\pm$0.01 & 2.03$\pm$0.03 \\
			\hline
			\multirow{2}[2]{*}{Hailfinder10} & PSL & 0.35$\pm$0.01 & 0.45$\pm$0.01 & 0.33$\pm$0.01 & 4.68$\pm$0.04 & 0.14$\pm$0.02 & 0.61$\pm$0.03 & 1.70$\pm$0.01 & 2.24$\pm$0.02 \\
			& HLCD-P & \textbf{0.40$\pm$0.01} & 0.49$\pm$0.01 & 0.42$\pm$0.01 & \textbf{4.13$\pm$0.03} & 0.31$\pm$0.02 & 0.09$\pm$0.01 & 1.74$\pm$0.01 & 1.99$\pm$0.02 \\
			\hline
			\multirow{2}[2]{*}{Link} & PSL& \textbf{0.29$\pm$0.02} & 0.33$\pm$0.02 & 0.30$\pm$0.01 & 4.18$\pm$0.06 & 0.13$\pm$0.02 & 0.29$\pm$0.02 & 1.63$\pm$0.02 & 2.13$\pm$0.04 \\
			& HLCD-P & 0.28$\pm$0.01 & 0.33$\pm$0.01 & 0.28$\pm$0.01 & \textbf{4.12$\pm$0.04} & 0.18$\pm$0.02 & 0.33$\pm$0.03 & 1.63$\pm$0.02 & 1.99$\pm$0.04 \\
			\hline
			\multirow{2}[2]{*}{Pigs} & PSL & 0.95$\pm$0.01 & 0.93$\pm$0.01 & 0.99$\pm$0.00 & 0.16$\pm$0.02 & 0.00$\pm$0.00 & 0.04$\pm$0.01 & 0.00$\pm$0.00 & 0.13$\pm$0.02 \\
			& HLCD-P & \textbf{0.99$\pm$0.00} & 0.99$\pm$0.01 & 1.00$\pm$0.00 & \textbf{0.04$\pm$0.02} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.04$\pm$0.02 \\
			\hline
			\multirow{2}[2]{*}{Gene} & PSL & 0.86$\pm$0.02 & 0.85$\pm$0.02 & 0.88$\pm$0.01 & 0.33$\pm$0.04 & 0.02$\pm$0.03 & 0.10$\pm$0.02 & 0.02$\pm$0.00 & 0.19$\pm$0.02 \\
			& HLCD-P & \textbf{0.92$\pm$0.02} & 0.92$\pm$0.03 & 0.94$\pm$0.02 & \textbf{0.22$\pm$0.04} & 0.02$\pm$0.03 & 0.08$\pm$0.01 & 0.02$\pm$0.00 & 0.10$\pm$0.02 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{c|ccccccc}
			\hline
			\hline
			Metrics & Algorithm & Size=500 & Size=1000 & Size=5000 & Size=10000 & Size=15000 & Size=20000 \\
			\hline
			\multirow{11}[0]{*}{F1} & PCD-by-PCD & 0.20$\pm$0.02 & 0.21$\pm$0.01 & 0.42$\pm$0.02 & 0.42$\pm$0.03 & 0.45$\pm$0.02 & 0.49$\pm$0.01 \\
			& GraN-LCS & 0.20$\pm$0.02 & 0.21$\pm$0.03 & 0.22$\pm$0.01 & 0.21$\pm$0.01 & 0.23$\pm$0.01 & 0.26$\pm$0.01 \\
			& HLCD-M & \textbf{0.30$\pm$0.02} & \textbf{0.36$\pm$0.02} & \textbf{0.51$\pm$0.03} & \textbf{0.52$\pm$0.01} & \textbf{0.52$\pm$0.01} & \textbf{0.55$\pm$0.00} \\
			\cline{2-8}       & MB-by-MB & 0.00$\pm$0.00 & 0.07$\pm$0.02 & 0.35$\pm$0.03 & 0.47$\pm$0.05 & 0.47$\pm$0.06 & \textbf{0.52$\pm$0.02} \\
			& LCS-FS & 0.24$\pm$0.02 & 0.32$\pm$0.02 & 0.42$\pm$0.03 & 0.44$\pm$0.02 & 0.44$\pm$0.02 & 0.44$\pm$0.01 \\
			& HLCD-FS & \textbf{0.29$\pm$0.05} & \textbf{0.36$\pm$0.02} & \textbf{0.46$\pm$0.04} & \textbf{0.49$\pm$0.01} & \textbf{0.51$\pm$0.02} & 0.51$\pm$0.01 \\
			\cline{2-8}       & CMB & 0.22$\pm$0.03 & 0.23$\pm$0.01 & 0.40$\pm$0.06 & 0.42$\pm$0.02 & 0.45$\pm$0.02 & 0.51$\pm$0.01 \\
			& ELCS & 0.21$\pm$0.01 & 0.22$\pm$0.01 & 0.39$\pm$0.02 & 0.38$\pm$0.02 & 0.38$\pm$0.01 & 0.43$\pm$0.03 \\
			& HLCD-H & \textbf{0.28$\pm$0.02} & \textbf{0.34$\pm$0.02} & \textbf{0.51$\pm$0.03} & \textbf{0.52$\pm$0.01} & \textbf{0.54$\pm$0.01} & \textbf{0.55$\pm$0.00} \\
			\cline{2-8}       & PSL & 0.19$\pm$0.02 & 0.23$\pm$0.02 & 0.41$\pm$0.02 & 0.42$\pm$0.02 & 0.42$\pm$0.02 & 0.47$\pm$0.02 \\
			& HLCD-P & \textbf{0.29$\pm$0.03} & \textbf{0.36$\pm$0.03} & \textbf{0.53$\pm$0.01} & \textbf{0.54$\pm$0.00} & \textbf{0.54$\pm$0.00} & \textbf{0.57$\pm$0.00} \\
			\hline
			\multirow{11}[0]{*}{SHD} & PCD-by-PCD & 11.47$\pm$0.72 & 11.13$\pm$0.24 & 4.35$\pm$0.09 & 4.70$\pm$0.10 & 4.16$\pm$0.14 & 3.53$\pm$0.07 \\
			& GraN-LCS & 5.39$\pm$0.21 & \textbf{5.22$\pm$0.23} & 4.32$\pm$0.05 & 4.43$\pm$0.17 & 4.18$\pm$0.17 & 3.62$\pm$0.14 \\
			& HLCD-M & \textbf{4.93$\pm$0.18} & 5.26$\pm$0.22 & \textbf{3.57$\pm$0.14} & \textbf{4.04$\pm$0.09} & \textbf{3.78$\pm$0.10} & \textbf{3.33$\pm$0.07} \\
			\cline{2-8}       & MB-by-MB & 3.75$\pm$0.04 & 3.70$\pm$0.06 & 3.12$\pm$0.10 & 2.82$\pm$0.19 & 2.77$\pm$0.23 & \textbf{2.57$\pm$0.07} \\
			& LCS-FS & 4.33$\pm$0.10 & 3.77$\pm$0.11 & 2.90$\pm$0.13 & 2.72$\pm$0.07 & 2.75$\pm$0.08 & 2.80$\pm$0.05 \\
			& HLCD-FS & \textbf{3.05$\pm$0.15} & \textbf{2.98$\pm$0.08} & \textbf{2.73$\pm$0.10} & \textbf{2.60$\pm$0.05} & \textbf{2.56$\pm$0.06} & 2.60$\pm$0.05 \\
			\cline{2-8}       & CMB & 9.20$\pm$0.46 & 9.67$\pm$0.25 & 4.61$\pm$0.15 & 4.94$\pm$0.13 & 4.47$\pm$0.04 & 3.85$\pm$0.08 \\
			& ELCS & 9.31$\pm$0.44 & 9.79$\pm$0.26 & 4.81$\pm$0.10 & 5.31$\pm$0.13 & 4.92$\pm$0.05 & 4.35$\pm$0.10 \\
			& HLCD-H & \textbf{5.14$\pm$0.23} & \textbf{5.28$\pm$0.21} & \textbf{3.58$\pm$0.15} & \textbf{4.05$\pm$0.11} & \textbf{3.66$\pm$0.05} & \textbf{3.30$\pm$0.08} \\
			\cline{2-8}       & PSL & 11.52$\pm$0.69 & 11.06$\pm$0.34 & 4.56$\pm$0.05 & 4.88$\pm$0.06 & 4.53$\pm$0.07 & 3.82$\pm$0.13 \\
			& HLCD-P & \textbf{4.97$\pm$0.18} & \textbf{5.23$\pm$0.24} & \textbf{3.49$\pm$0.09} & \textbf{3.89$\pm$0.07} & \textbf{3.56$\pm$0.09} & \textbf{3.09$\pm$0.04} \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc|ccc|ccc}
			\hline
			\hline
			&& Size=500 & & &  Size=1000	&   \\
			& Network & PCD-by-PCD & GraN-LCS & HLCD-M & PCD-by-PCD & GraN-LCS & HLCD-M \\
			
			\hline
			%\multirow{14}[1]*{Alarm}
			& Alarm & 0.02$\pm$0.00 & 9.94$\pm$0.92 & \textbf{0.01$\pm$0.00} & 0.02$\pm$0.00 & 13.00$\pm$1.32 & \textbf{0.01$\pm$0.00}\\
			& Alarm3 & 0.07$\pm$0.02 & 13.18$\pm$0.05 & \textbf{0.06$\pm$0.02} & \textbf{0.08$\pm$0.02} & 20.65$\pm$1.00 & 0.09$\pm$0.02 \\
			& Alarm5  & 0.22$\pm$0.05 & 19.23$\pm$3.28 & \textbf{0.14$\pm$0.03} & \textbf{0.16$\pm$0.03} & 27.77$\pm$2.21 & \textbf{0.16$\pm$0.05} \\
			& Alarm10 & 1.37$\pm$0.51 & 81.70$\pm$1.25 & \textbf{0.46$\pm$0.14} & \textbf{0.68$\pm$0.10} & 94.63$\pm$2.05 & 0.80$\pm$0.22 \\
			& Child & \textbf{0.01$\pm$0.00} & 13.42$\pm$1.97 & 0.02$\pm$0.00 & \textbf{0.02$\pm$0.00} & 13.82$\pm$1.45 & 0.03$\pm$0.00 \\
			& Insurance3 & \textbf{0.03$\pm$0.01} & 19.45$\pm$1.19 & 0.07$\pm$0.01 & \textbf{0.04$\pm$0.01} & 21.08$\pm$0.99 & 0.09$\pm$0.02 \\
			& Insurance5 & \textbf{0.06$\pm$0.02} & 50.97$\pm$4.67 & 0.11$\pm$0.03 & \textbf{0.06$\pm$0.02} & 49.38$\pm$16.56 & 0.13$\pm$0.03 \\
			& Barley & 17.86$\pm$4.48 & 23.25$\pm$3.77 & \textbf{2.89$\pm$0.73} & 13.45$\pm$1.57 & 29.54$\pm$2.95 & \textbf{4.28$\pm$0.61} \\
			& Hailfinder3 & 2.25$\pm$0.92 & 21.61$\pm$2.43 & \textbf{1.32$\pm$0.24} & \textbf{0.61$\pm$0.07} & 25.39$\pm$1.67 & 0.76$\pm$0.09 \\
			& Hailfinder5 & 5.49$\pm$0.61 & 24.19$\pm$0.94 & \textbf{3.69$\pm$0.54} & \textbf{1.06$\pm$0.16} & 30.32$\pm$1.59 & 1.54$\pm$0.20 \\
			& Hailfinder10 & 27.09$\pm$2.26 & 39.30$\pm$4.21 & \textbf{27.08$\pm$3.78} & \textbf{1.45$\pm$0.16} & 53.64$\pm$4.35 & 3.39$\pm$0.53 \\
			& Link & 8.71$\pm$3.02 & -  & \textbf{0.96$\pm$0.50} & 14.70$\pm$1.19 & -  & \textbf{3.20$\pm$0.77} \\
			& Pigs & 1.20$\pm$0.05 & 21.94$\pm$4.97 & \textbf{0.92$\pm$0.22} & 1.36$\pm$0.08 & 38.12$\pm$4.75 & \textbf{0.97$\pm$0.13} \\
			& Gene & 4.18$\pm$0.44 & -  & \textbf{0.90$\pm$0.13} & 3.37$\pm$0.72 & -  & \textbf{1.08$\pm$0.15} \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc|ccc|ccc}
			\hline
			\hline
			&&   Size=500 & & &  Size=1000	&\\
			& Network & MB-by-MB & LCS-FS & HLCD-FS & MB-by-MB & LCS-FS & HLCD-FS \\
			
			\hline
			%\multirow{14}[2]{*}{500}
			& Alarm & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} \\
			& Alarm3 & 0.03$\pm$0.01 & \textbf{0.02$\pm$0.00} & 0.05$\pm$0.02 & 0.06$\pm$0.02 & \textbf{0.02$\pm$0.00} & 0.07$\pm$0.02  \\
			& Alarm5 & 0.07$\pm$0.02 & \textbf{0.03$\pm$0.01} & 0.11$\pm$0.04 & 0.09$\pm$0.02 & \textbf{0.03$\pm$0.00} & 0.17$\pm$0.04 \\
			& Alarm10 & 0.16$\pm$0.05 & \textbf{0.10$\pm$0.02} & 0.30$\pm$0.07 & 0.20$\pm$0.05 & \textbf{0.11$\pm$0.02} & 0.56$\pm$0.07 \\
			& Child & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} \\
			& Insurance3 & 0.02$\pm$0.00 & \textbf{0.01$\pm$0.00} & 0.03$\pm$0.01 & 0.03$\pm$0.01 & \textbf{0.02$\pm$0.00} & 0.03$\pm$0.01 \\
			& Insurance5 & 0.03$\pm$0.01 & \textbf{0.02$\pm$0.00} & 0.04$\pm$0.02 & 0.04$\pm$0.00 & \textbf{0.03$\pm$0.00} & 0.05$\pm$0.00 \\
			& Barley & \textbf{0.02$\pm$0.01} & \textbf{0.02$\pm$0.00} & \textbf{0.02$\pm$0.01} & \textbf{0.01$\pm$0.00} & 0.02$\pm$0.00 & 0.03$\pm$0.00 \\
			& Hailfinder3 & 0.02$\pm$0.00 & \textbf{0.01$\pm$0.00} & 0.12$\pm$0.03 & \textbf{0.03$\pm$0.01} & \textbf{0.03$\pm$0.00} & 0.11$\pm$0.02\\
			& Hailfinder5 & 0.04$\pm$0.01 & \textbf{0.02$\pm$0.00} & 0.30$\pm$0.10 & \textbf{0.05$\pm$0.01} & \textbf{0.05$\pm$0.00} & 0.22$\pm$0.09 \\
			& Hailfinder10 & 0.07$\pm$0.01 & \textbf{0.05$\pm$0.01} & 0.69$\pm$0.18 & 0.11$\pm$0.01 & \textbf{0.07$\pm$0.01} & 0.59$\pm$0.10 \\
			& Link & 0.55$\pm$0.29 & \textbf{0.13$\pm$0.04} & 0.57$\pm$0.26 & 1.18$\pm$0.38 & \textbf{0.11$\pm$0.00} & 0.27$\pm$0.04 \\
			& Pigs & 0.16$\pm$0.02 & \textbf{0.04$\pm$0.00} & 0.06$\pm$0.02 & 0.14$\pm$0.02 & 0.07$\pm$0.00 & \textbf{0.06$\pm$0.03} \\
			& Gene & 0.25$\pm$0.04 & \textbf{0.21$\pm$0.03} & 1.18$\pm$0.37 & \textbf{0.26$\pm$0.04} & 0.42$\pm$0.07 & 1.14$\pm$0.27 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc|ccc|ccc}
			\hline
			\hline
			&&   Size=500 & & &  Size=1000	&\\
			& Network & CMB & ELCS & HLCD-H & CMB & ELCS & HLCD-H \\
			
			\hline
			%\multirow{14}[2]{*}{500}
			& Alarm  & 0.04$\pm$0.01 & \textbf{0.01$\pm$0.00} & 0.02$\pm$0.00 & 0.03$\pm$0.00 & \textbf{0.01$\pm$0.00} & 0.02$\pm$0.01 \\
			& Alarm3 & 0.04$\pm$0.01 & \textbf{0.02$\pm$0.01} & 0.05$\pm$0.01 & \textbf{0.05$\pm$0.01} & \textbf{0.05$\pm$0.01} & 0.11$\pm$0.02 \\
			& Alarm5 & 0.06$\pm$0.00 & \textbf{0.04$\pm$0.00} & 0.11$\pm$0.03 & \textbf{0.06$\pm$0.00} & 0.07$\pm$0.01 & 0.17$\pm$0.05 \\
			& Alarm10 & 0.16$\pm$0.01 & \textbf{0.09$\pm$0.01} & 0.50$\pm$0.09 & \textbf{0.13$\pm$0.01} & 0.16$\pm$0.02 & 0.64$\pm$0.10 \\
			& Child & 0.05$\pm$0.01 & \textbf{0.02$\pm$0.01} & 0.03$\pm$0.00 & 0.07$\pm$0.02 & 0.05$\pm$0.01 & \textbf{0.03$\pm$0.01} \\
			& Insurance3 & 0.13$\pm$0.02 & \textbf{0.04$\pm$0.01} & 0.07$\pm$0.01 & 0.22$\pm$0.03 & \textbf{0.05$\pm$0.01} & 0.07$\pm$0.01 \\
			& Insurance5 & 0.15$\pm$0.02 & \textbf{0.06$\pm$0.01} & 0.11$\pm$0.03 & 0.23$\pm$0.03 & \textbf{0.06$\pm$0.00} & 0.10$\pm$0.02 \\
			& Barley & 21.17$\pm$17.28 & 2.08$\pm$1.10 & \textbf{1.66$\pm$0.67} & 31.98$\pm$5.55 & \textbf{1.36$\pm$0.14} & 2.88$\pm$0.39 \\
			& Hailfinder3 & 11.51$\pm$2.60 & \textbf{0.69$\pm$0.12} & 1.10$\pm$0.20 & 7.40$\pm$1.09 & \textbf{0.17$\pm$0.02} & 1.25$\pm$0.16 \\
			& Hailfinder5 & 13.13$\pm$1.36 & \textbf{1.77$\pm$0.88} & 1.96$\pm$0.33 & 8.19$\pm$1.44 & \textbf{0.28$\pm$0.11} & 2.21$\pm$0.30 \\
			& Hailfinder10 & 12.36$\pm$0.28 & 10.11$\pm$2.24 & \textbf{3.87$\pm$0.78} & 10.07$\pm$0.16 & \textbf{0.39$\pm$0.05} & 3.95$\pm$0.39 \\
			& Link & 81.96$\pm$49.19 & 3.44$\pm$0.65 & \textbf{1.86$\pm$0.77} & 191.86$\pm$30.79  & \textbf{2.97$\pm$0.67} & 4.97$\pm$1.37 \\
			& Pigs & 4.44$\pm$0.59 & \textbf{0.21$\pm$0.10} & 1.66$\pm$0.09 & 4.35$\pm$0.77 & \textbf{0.14$\pm$0.06} & 1.47$\pm$0.13 \\
			& Gene & \textbf{0.39$\pm$0.10} & 0.52$\pm$0.07 & 0.76$\pm$0.14 & 0.70$\pm$0.15 & \textbf{0.61$\pm$0.07} & 1.19$\pm$0.26 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc|cc|cc}
			\hline
			\hline
			&&   Size=500 & &   Size=1000	&\\
			& Network & PSL & HLCD-P & PSL & HLCD-P \\
			
			\hline
			%\multirow{14}[2]{*}{500}
			& Alarm & \textbf{0.01$\pm$0.00} & 0.02$\pm$0.00 & \textbf{0.02$\pm$0.00} & \textbf{0.02$\pm$0.00} \\
			& Alarm3 & \textbf{0.04$\pm$0.01} & 0.08$\pm$0.03 & \textbf{0.12$\pm$0.02} & 0.15$\pm$0.02 \\
			& Alarm5 & \textbf{0.09$\pm$0.03} & 0.12$\pm$0.03 & \textbf{0.21$\pm$0.05} & 0.24$\pm$0.05 \\
			& Alarm10 & \textbf{0.46$\pm$0.12} & 0.56$\pm$0.14 & \textbf{0.91$\pm$0.21} & 1.01$\pm$0.22 \\
			& Child & \textbf{0.01$\pm$0.00} & \textbf{0.01$\pm$0.00} & \textbf{0.02$\pm$0.00} & 0.03$\pm$0.00 \\
			& Insurance3 & \textbf{0.04$\pm$0.01} & 0.07$\pm$0.01 & \textbf{0.04$\pm$0.01} & 0.07$\pm$0.01 \\
			& Insurance5 & \textbf{0.08$\pm$0.03} & 0.12$\pm$0.03 & \textbf{0.06$\pm$0.02} & 0.13$\pm$0.04 \\
			& Barley & 10.66$\pm$4.97 & \textbf{1.39$\pm$0.31} & 4.08$\pm$0.26 & \textbf{1.55$\pm$0.16} \\
			& Hailfinder3 & 0.81$\pm$0.15 & \textbf{0.64$\pm$0.12} & \textbf{0.28$\pm$0.03} & 0.56$\pm$0.08 \\
			& Hailfinder5 & 2.36$\pm$0.33 & \textbf{2.26$\pm$0.43} & \textbf{0.53$\pm$0.05} & 1.10$\pm$0.21 \\
			& Hailfinder10 & \textbf{9.89$\pm$1.26} & 12.64$\pm$2.38 & \textbf{1.58$\pm$0.22} & 3.36$\pm$0.50 \\
			& Link & 1.88$\pm$0.43 & \textbf{0.56$\pm$0.16} & 2.80$\pm$0.76 & \textbf{1.95$\pm$0.41} \\
			& Pigs & 0.89$\pm$0.23 & \textbf{0.44$\pm$0.06} & 0.86$\pm$0.15 & \textbf{0.47$\pm$0.08} \\
			& Gene & \textbf{2.01$\pm$0.37} & 2.11$\pm$0.39 & 2.37$\pm$0.68 & \textbf{0.10$\pm$0.02} \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc|ccc|ccc}
			\hline
			\hline
			\#Sample & Network & Total\_PC &Get\_PC & Accuracy & Total\_NoPC &Delete\_NoPC & Accuracy \\
			\hline
			\multirow{7}[0]{*}{500} & Alarm5 & 530 & 472.40$\pm$6.65 & 0.89$\pm$0.01 & 33695 & 27300.00$\pm$183.12 & 0.81$\pm$0.01 \\
			& Alarm10 & 1140 & 1002.00$\pm$5.08 & 0.88$\pm$0.00 & 135760 & 108105.80$\pm$577.72 & 0.80$\pm$0.00 \\
			& Hailfinder5 & 916 & 754.00$\pm$13.76 & 0.83$\pm$0.02 & 77484 & 64868.80$\pm$170.30 & 0.84$\pm$0.00 \\
			& Hailfinder10 & 2034 & 1618.60$\pm$16.49 & 0.80$\pm$0.01 & 311566 & 265814.00$\pm$301.27 & 0.85$\pm$0.00 \\
			& Link & 2250 & 1778.40$\pm$0.84 & 0.80$\pm$0.00 & 521926 & 418718.60$\pm$1057.86 & 0.81$\pm$0.00 \\
			& Pigs & 1184 & 1184.00$\pm$0.00 & 1.00$\pm$0.00 & 193297 & 189196.00$\pm$184.21 & 0.98$\pm$0.00 \\
			& Gene & 1944 & 1933.20$\pm$2.86 & 0.99$\pm$0.00 & 639657 & 622343.80$\pm$472.18 & 0.97$\pm$0.00 \\
			\hline
			\multirow{7}[0]{*}{1000} & Alarm5 & 530 & 473.40$\pm$5.34 & 0.89$\pm$0.01 & 33695 & 28930.60$\pm$166.43 & 0.86$\pm$0.00 \\
			& Alarm10 & 1140 & 1002.60$\pm$8.80 & 0.88$\pm$0.01 & 135760 & 116155.00$\pm$454.16 & 0.86$\pm$0.00 \\
			& Hailfinder5 & 916 & 797.20$\pm$8.55 & 0.87$\pm$0.01 & 77484 & 64481.80$\pm$175.08 & 0.83$\pm$0.00 \\
			& Hailfinder10 & 2034 & 1728.80$\pm$14.73 & 0.85$\pm$0.01 & 311566 & 268080.70$\pm$225.01 & 0.86$\pm$0.00 \\
			& Link & 2250 & 1779.00$\pm$1.05 & 0.80$\pm$0.00 & 521926 & 419386.40$\pm$535.96 & 0.81$\pm$0.00 \\
			& Pigs & 1184 & 1184.00$\pm$0.00 & 1.00$\pm$0.00 & 193297 & 187357.80$\pm$132.39 & 0.97$\pm$0.00 \\
			& Gene & 1944 & 1939.00$\pm$1.70 & 1.00$\pm$0.00 & 639657 & 620068.60$\pm$421.87 & 0.97$\pm$0.00 \\
			\hline
			\hline
		\end{tabular}
\begin{tabular}{cc|ccc|ccc}
			\hline
			\hline
			\#Sample & Network & Total\_V & Get\_V & Accuracy & Total\_NoV & Get\_NoV & Accuracy \\		
			\hline	
			\multirow{7}[0]{*}{500} & Alarm5 & 140 & 116.80$\pm$3.99 & 0.83$\pm$0.03 & 635 & 516.20$\pm$7.76 & 0.81$\pm$0.01 \\
			& Alarm10 & 298 & 240.60$\pm$1.84 & 0.81$\pm$0.01 & 1526 & 1245.90$\pm$16.56 & 0.82$\pm$0.01 \\
			& Hailfinder5 & 357 & 262.00$\pm$5.25 & 0.73$\pm$0.01 & 1551 & 1236.40$\pm$11.98 & 0.80$\pm$0.01 \\
			& Hailfinder10 & 850 & 610.40$\pm$9.61 & 0.72$\pm$0.01 & 3767 & 2981.20$\pm$27.17 & 0.79$\pm$0.01 \\
			& Link & 821 & 705.10$\pm$35.34 & 0.86$\pm$0.04 & 6986 & 5821.40$\pm$160.61 & 0.83$\pm$0.02 \\
			& Pigs & 296 & 295.90$\pm$0.32 & 1.00$\pm$0.00 & 3229 & 3228.60$\pm$0.70 & 1.00$\pm$0.00 \\
			& Gene & 269 & 254.90$\pm$1.97 & 0.95$\pm$0.01 & 2691 & 2679.10$\pm$3.35 & 1.00$\pm$0.00 \\
			\hline
			\multirow{7}[0]{*}{1000} & Alarm5 & 140 & 120.30$\pm$2.54 & 0.86$\pm$0.02 & 635 & 523.90$\pm$9.59 & 0.83$\pm$0.02 \\
			& Alarm10 & 298 & 252.10$\pm$2.38 & 0.85$\pm$0.01 & 1526 & 1284.20$\pm$12.97 & 0.84$\pm$0.01 \\
			& Hailfinder5 & 357 & 281.80$\pm$4.66 & 0.79$\pm$0.01 & 1551 & 1279.50$\pm$14.35 & 0.82$\pm$0.01 \\
			& Hailfinder10 & 850 & 671.50$\pm$7.41 & 0.79$\pm$0.01 & 3767 & 3007.20$\pm$16.98 & 0.80$\pm$0.00 \\
			& Link & 821 & 773.80$\pm$15.89 & 0.94$\pm$0.02 & 6986 & 5838.00$\pm$98.12 & 0.84$\pm$0.01 \\
			& Pigs & 296 & 296.00$\pm$0.00 & 1.00$\pm$0.00 & 3229 & 3229.00$\pm$0.00 & 1.00$\pm$0.00 \\
			& Gene & 269 & 257.30$\pm$1.95 & 0.96$\pm$0.01 & 2691 & 2687.20$\pm$1.03 & 1.00$\pm$0.00 \\
			\hline
			\hline
		\end{tabular}
